Classification of generalised higher-order Einstein-Maxwell Lagrangians

We classify all higher-order generalised Einstein-Maxwell Lagrangians that include terms linear in the curvature tensor and quadratic in the derivatives of the electromagnetic field strength tensor. Using redundancies due to the Bianchi identities, dimensionally dependent identities and boundary terms, we show that a general Lagrangian of this form can always be reduced to a linear combination of only 21 terms, with coefficients that are arbitrary functions of the two scalar invariants derived from the field strength. We give an explicit choice of basis where these 21 terms include 3 terms linear in the Riemann tensor and 18 terms quadratic in the derivatives of the field strength.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4084443841739974] 
\draw    (300,200) -- (360,190) ;
%Shape: Boxed Line [id:dp05503091268693949] 
\draw    (360,200) -- (300,190) ;
%Straight Lines [id:da7130396149245682] 
\draw    (460,200) -- (400.4,200.28) ;
%Straight Lines [id:da4230222322237285] 
\draw    (460,190) -- (400.4,190.28) ;
%Shape: Boxed Line [id:dp030305732519704254] 
\draw    (500,190) -- (530.22,194.69) ;
%Shape: Boxed Line [id:dp8946018564702833] 
\draw    (530,195) -- (499.78,199.69) ;
%Shape: Boxed Line [id:dp27552867836400285] 
\draw    (562.64,199.64) -- (532.41,194.94) ;
%Shape: Boxed Line [id:dp656671288515178] 
\draw    (532.64,194.64) -- (562.86,189.94) ;

% Text Node
\draw (370.38,191.81) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (469.38,190.16) node [anchor=north west][inner sep=0.75pt]    {or};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,434); %set diagram left start at 0, and has height of 434

%Straight Lines [id:da025934137214226993] 
\draw    (96.79,8.87) -- (118.45,17.21) ;
%Straight Lines [id:da7693894121919079] 
\draw    (96.83,25.86) -- (118.45,17.21) ;
%Shape: Wave [id:dp054525683464699104] 
\draw   (96.79,17.4) .. controls (97.01,17.75) and (97.22,18.09) .. (97.46,18.09) .. controls (97.7,18.09) and (97.91,17.75) .. (98.13,17.4) .. controls (98.35,17.05) and (98.56,16.72) .. (98.8,16.72) .. controls (99.04,16.72) and (99.25,17.05) .. (99.47,17.4) .. controls (99.69,17.75) and (99.9,18.09) .. (100.14,18.09) .. controls (100.39,18.09) and (100.6,17.75) .. (100.82,17.4) .. controls (101.03,17.05) and (101.24,16.72) .. (101.49,16.72) .. controls (101.73,16.72) and (101.94,17.05) .. (102.16,17.4) .. controls (102.38,17.75) and (102.59,18.09) .. (102.83,18.09) .. controls (103.07,18.09) and (103.28,17.75) .. (103.5,17.4) .. controls (103.72,17.05) and (103.93,16.72) .. (104.17,16.72) .. controls (104.42,16.72) and (104.63,17.05) .. (104.84,17.4) .. controls (105.06,17.75) and (105.27,18.09) .. (105.52,18.09) .. controls (105.76,18.09) and (105.97,17.75) .. (106.19,17.4) .. controls (106.41,17.05) and (106.62,16.72) .. (106.86,16.72) .. controls (107.1,16.72) and (107.31,17.05) .. (107.53,17.4) .. controls (107.75,17.75) and (107.96,18.09) .. (108.2,18.09) .. controls (108.45,18.09) and (108.65,17.75) .. (108.87,17.4) .. controls (109.09,17.05) and (109.3,16.72) .. (109.55,16.72) .. controls (109.79,16.72) and (110,17.05) .. (110.22,17.4) .. controls (110.44,17.75) and (110.65,18.09) .. (110.89,18.09) .. controls (111.13,18.09) and (111.34,17.75) .. (111.56,17.4) .. controls (111.78,17.05) and (111.99,16.72) .. (112.23,16.72) .. controls (112.47,16.72) and (112.68,17.05) .. (112.9,17.4) .. controls (113.12,17.75) and (113.33,18.09) .. (113.57,18.09) .. controls (113.82,18.09) and (114.03,17.75) .. (114.25,17.4) .. controls (114.47,17.05) and (114.67,16.72) .. (114.92,16.72) .. controls (115.16,16.72) and (115.37,17.05) .. (115.59,17.4) .. controls (115.81,17.75) and (116.02,18.09) .. (116.26,18.09) .. controls (116.5,18.09) and (116.71,17.75) .. (116.93,17.4) .. controls (117.15,17.05) and (117.36,16.72) .. (117.6,16.72) .. controls (117.85,16.72) and (118.06,17.05) .. (118.28,17.4) .. controls (118.28,17.4) and (118.28,17.4) .. (118.28,17.4) ;
%Straight Lines [id:da2360305998408807] 
\draw    (149.16,118.57) -- (170.92,126.92) ;
%Shape: Wave [id:dp2601632617457892] 
\draw   (149.01,135.33) .. controls (149.28,135.6) and (149.55,135.86) .. (149.78,135.77) .. controls (150.02,135.67) and (150.16,135.24) .. (150.31,134.79) .. controls (150.47,134.34) and (150.61,133.91) .. (150.85,133.81) .. controls (151.08,133.72) and (151.34,133.98) .. (151.62,134.25) .. controls (151.89,134.52) and (152.15,134.78) .. (152.39,134.69) .. controls (152.63,134.59) and (152.77,134.16) .. (152.92,133.71) .. controls (153.07,133.26) and (153.22,132.83) .. (153.45,132.73) .. controls (153.69,132.64) and (153.95,132.9) .. (154.23,133.17) .. controls (154.5,133.44) and (154.76,133.7) .. (155,133.61) .. controls (155.23,133.51) and (155.38,133.08) .. (155.53,132.63) .. controls (155.68,132.18) and (155.83,131.75) .. (156.06,131.65) .. controls (156.3,131.56) and (156.56,131.82) .. (156.83,132.09) .. controls (157.11,132.36) and (157.37,132.63) .. (157.6,132.53) .. controls (157.84,132.43) and (157.99,132) .. (158.14,131.55) .. controls (158.29,131.1) and (158.43,130.67) .. (158.67,130.57) .. controls (158.91,130.48) and (159.17,130.74) .. (159.44,131.01) .. controls (159.71,131.29) and (159.98,131.55) .. (160.21,131.45) .. controls (160.45,131.35) and (160.59,130.92) .. (160.74,130.47) .. controls (160.9,130.02) and (161.04,129.59) .. (161.28,129.49) .. controls (161.51,129.4) and (161.77,129.66) .. (162.05,129.93) .. controls (162.32,130.21) and (162.58,130.47) .. (162.82,130.37) .. controls (163.06,130.27) and (163.2,129.84) .. (163.35,129.39) .. controls (163.5,128.94) and (163.65,128.51) .. (163.88,128.42) .. controls (164.12,128.32) and (164.38,128.58) .. (164.66,128.85) .. controls (164.93,129.13) and (165.19,129.39) .. (165.43,129.29) .. controls (165.66,129.19) and (165.81,128.76) .. (165.96,128.31) .. controls (166.11,127.86) and (166.26,127.43) .. (166.49,127.34) .. controls (166.73,127.24) and (166.99,127.5) .. (167.26,127.77) .. controls (167.54,128.05) and (167.8,128.31) .. (168.04,128.21) .. controls (168.27,128.11) and (168.42,127.68) .. (168.57,127.23) .. controls (168.72,126.78) and (168.86,126.35) .. (169.1,126.26) .. controls (169.34,126.16) and (169.6,126.42) .. (169.87,126.69) .. controls (170.15,126.97) and (170.41,127.23) .. (170.64,127.13) .. controls (170.77,127.08) and (170.87,126.93) .. (170.96,126.73) ;
%Straight Lines [id:da3447408045751851] 
\draw    (170.92,126.92) -- (192.32,126.8) ;
%Shape: Ellipse [id:dp7284124451672676] 
\draw   (35.9,17.61) .. controls (35.9,12.95) and (39.79,9.17) .. (44.58,9.17) .. controls (49.38,9.17) and (53.27,12.95) .. (53.27,17.61) .. controls (53.27,22.27) and (49.38,26.05) .. (44.58,26.05) .. controls (39.79,26.05) and (35.9,22.27) .. (35.9,17.61) -- cycle ;
%Straight Lines [id:da850622855760233] 
\draw    (9.88,9.9) -- (36.89,14.12) ;
%Straight Lines [id:da582460869601519] 
\draw    (9.97,13.56) -- (36.02,15.71) ;
%Straight Lines [id:da2898357064057926] 
\draw    (9.88,21.06) -- (36.02,19.37) ;
%Straight Lines [id:da5455683823228898] 
\draw    (53.1,17.73) -- (79.28,17.43) ;
%Straight Lines [id:da383229056998433] 
\draw    (44.42,29.96) -- (79.28,25.91) ;
%Straight Lines [id:da03635445127939585] 
\draw    (44.42,29.96) -- (79.28,34.35) ;
%Straight Lines [id:da24070096915829842] 
\draw    (44.42,42.62) -- (79.28,38.57) ;
%Straight Lines [id:da4665127640497104] 
\draw    (44.42,42.62) -- (79.28,47.01) ;
%Straight Lines [id:da15089249241027736] 
\draw [line width=1.5]    (87.78,0.43) -- (87.78,329.54) ;
%Straight Lines [id:da6258921643805997] 
\draw    (10.07,24.81) -- (36.41,21.01) ;
%Straight Lines [id:da26232692500545574] 
\draw    (9.97,17.31) -- (35.9,17.61) ;
%Straight Lines [id:da6002036780816163] 
\draw    (148.62,8.87) -- (170.42,17.21) ;
%Straight Lines [id:da09636503680642361] 
\draw    (148.66,25.86) -- (170.42,17.21) ;
%Shape: Wave [id:dp8765102170742799] 
\draw   (148.62,17.4) .. controls (148.84,17.75) and (149.05,18.09) .. (149.3,18.09) .. controls (149.54,18.09) and (149.75,17.75) .. (149.97,17.4) .. controls (150.19,17.05) and (150.4,16.72) .. (150.65,16.72) .. controls (150.89,16.72) and (151.1,17.05) .. (151.32,17.4) .. controls (151.54,17.75) and (151.75,18.09) .. (152,18.09) .. controls (152.24,18.09) and (152.45,17.75) .. (152.67,17.4) .. controls (152.9,17.05) and (153.11,16.72) .. (153.35,16.72) .. controls (153.6,16.72) and (153.81,17.05) .. (154.03,17.4) .. controls (154.25,17.75) and (154.46,18.09) .. (154.7,18.09) .. controls (154.95,18.09) and (155.16,17.75) .. (155.38,17.4) .. controls (155.6,17.05) and (155.81,16.72) .. (156.05,16.72) .. controls (156.3,16.72) and (156.51,17.05) .. (156.73,17.4) .. controls (156.95,17.75) and (157.16,18.09) .. (157.4,18.09) .. controls (157.65,18.09) and (157.86,17.75) .. (158.08,17.4) .. controls (158.3,17.05) and (158.51,16.72) .. (158.76,16.72) .. controls (159,16.72) and (159.21,17.05) .. (159.43,17.4) .. controls (159.65,17.75) and (159.86,18.09) .. (160.11,18.09) .. controls (160.35,18.09) and (160.56,17.75) .. (160.78,17.4) .. controls (161,17.05) and (161.21,16.72) .. (161.46,16.72) .. controls (161.7,16.72) and (161.91,17.05) .. (162.13,17.4) .. controls (162.35,17.75) and (162.57,18.09) .. (162.81,18.09) .. controls (163.05,18.09) and (163.27,17.75) .. (163.49,17.4) .. controls (163.71,17.05) and (163.92,16.72) .. (164.16,16.72) .. controls (164.41,16.72) and (164.62,17.05) .. (164.84,17.4) .. controls (165.06,17.75) and (165.27,18.09) .. (165.51,18.09) .. controls (165.76,18.09) and (165.97,17.75) .. (166.19,17.4) .. controls (166.41,17.05) and (166.62,16.72) .. (166.86,16.72) .. controls (167.11,16.72) and (167.32,17.05) .. (167.54,17.4) .. controls (167.76,17.75) and (167.97,18.09) .. (168.22,18.09) .. controls (168.46,18.09) and (168.67,17.75) .. (168.89,17.4) .. controls (169.11,17.05) and (169.32,16.72) .. (169.57,16.72) .. controls (169.81,16.72) and (170.02,17.05) .. (170.24,17.4) .. controls (170.24,17.4) and (170.24,17.4) .. (170.24,17.4) ;
%Straight Lines [id:da2770248075935998] 
\draw    (1,54.98) -- (357.03,54.98) ;
%Shape: Ellipse [id:dp7594248454955251] 
\draw   (35.71,72.16) .. controls (35.71,67.5) and (39.59,63.72) .. (44.39,63.72) .. controls (49.19,63.72) and (53.07,67.5) .. (53.07,72.16) .. controls (53.07,76.82) and (49.19,80.6) .. (44.39,80.6) .. controls (39.59,80.6) and (35.71,76.82) .. (35.71,72.16) -- cycle ;
%Straight Lines [id:da9748018187225985] 
\draw    (9.68,63.72) -- (36.7,67.94) ;
%Straight Lines [id:da94478151626014] 
\draw    (9.68,67.94) -- (35.73,70.1) ;
%Straight Lines [id:da7528881655692532] 
\draw    (9.68,76.38) -- (35.83,74.69) ;
%Straight Lines [id:da5313298197534599] 
\draw    (53.03,69.93) -- (79.15,63.72) ;
%Straight Lines [id:da9683258041074418] 
\draw    (44.42,88.87) -- (79.28,84.82) ;
%Straight Lines [id:da863817096562513] 
\draw    (44.42,88.87) -- (79.28,93.25) ;
%Straight Lines [id:da604449014518689] 
\draw    (9.88,80.6) -- (36.6,76.38) ;
%Straight Lines [id:da7352887387793134] 
\draw    (9.9,101.94) -- (79.15,101.69) ;
%Straight Lines [id:da9760214337069888] 
\draw    (52.5,74.99) -- (79.4,80.6) ;
%Straight Lines [id:da2426122421717336] 
\draw    (96.52,63.72) -- (118.34,72.06) ;
%Straight Lines [id:da5552922560944268] 
\draw    (96.52,80.39) -- (118.34,72.06) ;
%Shape: Wave [id:dp31527998012314784] 
\draw   (118.16,72.3) .. controls (118.38,72.65) and (118.6,72.98) .. (118.84,72.98) .. controls (119.09,72.98) and (119.3,72.65) .. (119.52,72.3) .. controls (119.74,71.94) and (119.95,71.61) .. (120.19,71.61) .. controls (120.44,71.61) and (120.65,71.94) .. (120.87,72.3) .. controls (121.09,72.65) and (121.3,72.98) .. (121.55,72.98) .. controls (121.79,72.98) and (122,72.65) .. (122.22,72.3) .. controls (122.44,71.94) and (122.65,71.61) .. (122.9,71.61) .. controls (123.14,71.61) and (123.35,71.94) .. (123.58,72.3) .. controls (123.8,72.65) and (124.01,72.98) .. (124.25,72.98) .. controls (124.5,72.98) and (124.71,72.65) .. (124.93,72.3) .. controls (125.15,71.94) and (125.36,71.61) .. (125.6,71.61) .. controls (125.85,71.61) and (126.06,71.94) .. (126.28,72.3) .. controls (126.5,72.65) and (126.71,72.98) .. (126.96,72.98) .. controls (127.2,72.98) and (127.41,72.65) .. (127.63,72.3) .. controls (127.85,71.94) and (128.07,71.61) .. (128.31,71.61) .. controls (128.56,71.61) and (128.77,71.94) .. (128.99,72.3) .. controls (129.21,72.65) and (129.42,72.98) .. (129.66,72.98) .. controls (129.91,72.98) and (130.12,72.65) .. (130.34,72.3) .. controls (130.56,71.94) and (130.77,71.61) .. (131.02,71.61) .. controls (131.26,71.61) and (131.47,71.94) .. (131.69,72.3) .. controls (131.91,72.65) and (132.12,72.98) .. (132.37,72.98) .. controls (132.61,72.98) and (132.82,72.65) .. (133.05,72.3) .. controls (133.27,71.94) and (133.48,71.61) .. (133.72,71.61) .. controls (133.97,71.61) and (134.18,71.94) .. (134.4,72.3) .. controls (134.62,72.65) and (134.83,72.98) .. (135.07,72.98) .. controls (135.32,72.98) and (135.53,72.65) .. (135.75,72.3) .. controls (135.97,71.94) and (136.18,71.61) .. (136.43,71.61) .. controls (136.67,71.61) and (136.88,71.94) .. (137.1,72.3) .. controls (137.32,72.65) and (137.54,72.98) .. (137.78,72.98) .. controls (138.02,72.98) and (138.24,72.65) .. (138.46,72.3) .. controls (138.68,71.94) and (138.89,71.61) .. (139.13,71.61) .. controls (139.38,71.61) and (139.59,71.94) .. (139.81,72.3) .. controls (140.03,72.65) and (140.24,72.98) .. (140.49,72.98) ;
%Straight Lines [id:da8166484594655689] 
\draw    (96.64,84.27) -- (118.46,92.61) ;
%Straight Lines [id:da7183711605042686] 
\draw    (96.64,100.93) -- (118.46,92.61) ;
%Shape: Wave [id:dp919454083777669] 
\draw   (118.28,92.84) .. controls (118.51,93.19) and (118.72,93.53) .. (118.96,93.53) .. controls (119.21,93.53) and (119.42,93.19) .. (119.64,92.84) .. controls (119.86,92.49) and (120.07,92.16) .. (120.31,92.16) .. controls (120.56,92.16) and (120.77,92.49) .. (120.99,92.84) .. controls (121.21,93.19) and (121.42,93.53) .. (121.67,93.53) .. controls (121.91,93.53) and (122.12,93.19) .. (122.34,92.84) .. controls (122.56,92.49) and (122.77,92.16) .. (123.02,92.16) .. controls (123.26,92.16) and (123.48,92.49) .. (123.7,92.84) .. controls (123.92,93.19) and (124.13,93.53) .. (124.37,93.53) .. controls (124.62,93.53) and (124.83,93.19) .. (125.05,92.84) .. controls (125.27,92.49) and (125.48,92.16) .. (125.73,92.16) .. controls (125.97,92.16) and (126.18,92.49) .. (126.4,92.84) .. controls (126.62,93.19) and (126.83,93.53) .. (127.08,93.53) .. controls (127.32,93.53) and (127.53,93.19) .. (127.75,92.84) .. controls (127.97,92.49) and (128.19,92.16) .. (128.43,92.16) .. controls (128.68,92.16) and (128.89,92.49) .. (129.11,92.84) .. controls (129.33,93.19) and (129.54,93.53) .. (129.78,93.53) .. controls (130.03,93.53) and (130.24,93.19) .. (130.46,92.84) .. controls (130.68,92.49) and (130.89,92.16) .. (131.14,92.16) .. controls (131.38,92.16) and (131.59,92.49) .. (131.81,92.84) .. controls (132.03,93.19) and (132.24,93.53) .. (132.49,93.53) .. controls (132.73,93.53) and (132.94,93.19) .. (133.17,92.84) .. controls (133.39,92.49) and (133.6,92.16) .. (133.84,92.16) .. controls (134.09,92.16) and (134.3,92.49) .. (134.52,92.84) .. controls (134.74,93.19) and (134.95,93.53) .. (135.19,93.53) .. controls (135.44,93.53) and (135.65,93.19) .. (135.87,92.84) .. controls (136.09,92.49) and (136.3,92.16) .. (136.55,92.16) .. controls (136.79,92.16) and (137,92.49) .. (137.22,92.84) .. controls (137.44,93.19) and (137.66,93.53) .. (137.9,93.53) .. controls (138.15,93.53) and (138.36,93.19) .. (138.58,92.84) .. controls (138.8,92.49) and (139.01,92.16) .. (139.25,92.16) .. controls (139.5,92.16) and (139.71,92.49) .. (139.93,92.84) .. controls (140.15,93.19) and (140.36,93.53) .. (140.61,93.53) ;
%Straight Lines [id:da007506702473657256] 
\draw    (191.78,139.25) -- (170.02,147.59) ;
%Shape: Wave [id:dp9821807235460128] 
\draw   (191.93,156) .. controls (191.66,156.28) and (191.39,156.54) .. (191.16,156.44) .. controls (190.92,156.35) and (190.78,155.92) .. (190.63,155.46) .. controls (190.47,155.01) and (190.33,154.58) .. (190.09,154.48) .. controls (189.86,154.39) and (189.6,154.65) .. (189.32,154.92) .. controls (189.05,155.2) and (188.79,155.46) .. (188.55,155.36) .. controls (188.31,155.27) and (188.17,154.84) .. (188.02,154.38) .. controls (187.87,153.93) and (187.72,153.5) .. (187.49,153.41) .. controls (187.25,153.31) and (186.99,153.57) .. (186.71,153.85) .. controls (186.44,154.12) and (186.18,154.38) .. (185.94,154.28) .. controls (185.71,154.19) and (185.56,153.76) .. (185.41,153.31) .. controls (185.26,152.85) and (185.11,152.42) .. (184.88,152.33) .. controls (184.64,152.23) and (184.38,152.49) .. (184.11,152.77) .. controls (183.83,153.04) and (183.57,153.3) .. (183.33,153.21) .. controls (183.1,153.11) and (182.95,152.68) .. (182.8,152.23) .. controls (182.65,151.77) and (182.51,151.34) .. (182.27,151.25) .. controls (182.03,151.15) and (181.77,151.41) .. (181.5,151.69) .. controls (181.22,151.96) and (180.96,152.22) .. (180.73,152.13) .. controls (180.49,152.03) and (180.35,151.6) .. (180.19,151.15) .. controls (180.04,150.69) and (179.9,150.26) .. (179.66,150.17) .. controls (179.43,150.07) and (179.17,150.33) .. (178.89,150.61) .. controls (178.62,150.88) and (178.35,151.14) .. (178.12,151.05) .. controls (177.88,150.95) and (177.74,150.52) .. (177.59,150.07) .. controls (177.44,149.61) and (177.29,149.18) .. (177.06,149.09) .. controls (176.82,148.99) and (176.56,149.25) .. (176.28,149.53) .. controls (176.01,149.8) and (175.75,150.06) .. (175.51,149.97) .. controls (175.28,149.87) and (175.13,149.44) .. (174.98,148.99) .. controls (174.83,148.54) and (174.68,148.11) .. (174.45,148.01) .. controls (174.21,147.91) and (173.95,148.17) .. (173.68,148.45) .. controls (173.4,148.72) and (173.14,148.98) .. (172.9,148.89) .. controls (172.67,148.79) and (172.52,148.36) .. (172.37,147.91) .. controls (172.22,147.46) and (172.08,147.03) .. (171.84,146.93) .. controls (171.6,146.83) and (171.34,147.09) .. (171.07,147.37) .. controls (170.79,147.64) and (170.53,147.9) .. (170.3,147.81) .. controls (170.17,147.75) and (170.07,147.61) .. (169.98,147.41) ;
%Straight Lines [id:da13525730228067412] 
\draw    (170.02,147.59) -- (148.62,147.47) ;
%Straight Lines [id:da2347504867085466] 
\draw    (200.72,118.57) -- (222.48,126.92) ;
%Straight Lines [id:da5871141707923592] 
\draw    (200.72,135.24) -- (222.48,126.92) ;
%Shape: Wave [id:dp5304081937641595] 
\draw   (222.3,127.15) .. controls (222.52,127.5) and (222.73,127.83) .. (222.98,127.83) .. controls (223.22,127.83) and (223.43,127.5) .. (223.65,127.15) .. controls (223.87,126.8) and (224.08,126.46) .. (224.33,126.46) .. controls (224.57,126.46) and (224.78,126.8) .. (225,127.15) .. controls (225.22,127.5) and (225.43,127.83) .. (225.67,127.83) .. controls (225.92,127.83) and (226.13,127.5) .. (226.35,127.15) .. controls (226.57,126.8) and (226.78,126.46) .. (227.02,126.46) .. controls (227.27,126.46) and (227.48,126.8) .. (227.7,127.15) .. controls (227.92,127.5) and (228.13,127.83) .. (228.37,127.83) .. controls (228.62,127.83) and (228.83,127.5) .. (229.05,127.15) .. controls (229.27,126.8) and (229.48,126.46) .. (229.72,126.46) .. controls (229.96,126.46) and (230.17,126.8) .. (230.39,127.15) .. controls (230.61,127.5) and (230.82,127.83) .. (231.07,127.83) .. controls (231.31,127.83) and (231.52,127.5) .. (231.74,127.15) .. controls (231.96,126.8) and (232.17,126.46) .. (232.42,126.46) .. controls (232.66,126.46) and (232.87,126.8) .. (233.09,127.15) .. controls (233.31,127.5) and (233.52,127.83) .. (233.77,127.83) .. controls (234.01,127.83) and (234.22,127.5) .. (234.44,127.15) .. controls (234.66,126.8) and (234.87,126.46) .. (235.12,126.46) .. controls (235.36,126.46) and (235.57,126.8) .. (235.79,127.15) .. controls (236.01,127.5) and (236.22,127.83) .. (236.46,127.83) .. controls (236.71,127.83) and (236.92,127.5) .. (237.14,127.15) .. controls (237.36,126.8) and (237.57,126.46) .. (237.81,126.46) .. controls (238.06,126.46) and (238.27,126.8) .. (238.49,127.15) .. controls (238.71,127.5) and (238.92,127.83) .. (239.16,127.83) .. controls (239.41,127.83) and (239.62,127.5) .. (239.84,127.15) .. controls (240.06,126.8) and (240.27,126.46) .. (240.51,126.46) .. controls (240.75,126.46) and (240.96,126.8) .. (241.18,127.15) .. controls (241.4,127.5) and (241.61,127.83) .. (241.86,127.83) .. controls (242.1,127.83) and (242.31,127.5) .. (242.53,127.15) .. controls (242.75,126.8) and (242.96,126.46) .. (243.21,126.46) .. controls (243.45,126.46) and (243.66,126.8) .. (243.88,127.15) ;
%Straight Lines [id:da5592153990148973] 
\draw    (244.06,139.39) -- (222.3,147.73) ;
%Straight Lines [id:da853437673413235] 
\draw    (244.06,156.05) -- (222.3,147.73) ;
%Shape: Wave [id:dp06107592285515784] 
\draw   (222.48,147.96) .. controls (222.26,148.31) and (222.05,148.65) .. (221.81,148.65) .. controls (221.56,148.65) and (221.35,148.31) .. (221.13,147.96) .. controls (220.91,147.61) and (220.7,147.28) .. (220.46,147.28) .. controls (220.21,147.28) and (220,147.61) .. (219.78,147.96) .. controls (219.56,148.31) and (219.35,148.65) .. (219.11,148.65) .. controls (218.87,148.65) and (218.66,148.31) .. (218.44,147.96) .. controls (218.22,147.61) and (218.01,147.28) .. (217.76,147.28) .. controls (217.52,147.28) and (217.31,147.61) .. (217.09,147.96) .. controls (216.87,148.31) and (216.66,148.65) .. (216.41,148.65) .. controls (216.17,148.65) and (215.96,148.31) .. (215.74,147.96) .. controls (215.52,147.61) and (215.31,147.28) .. (215.06,147.28) .. controls (214.82,147.28) and (214.61,147.61) .. (214.39,147.96) .. controls (214.17,148.31) and (213.96,148.65) .. (213.72,148.65) .. controls (213.47,148.65) and (213.26,148.31) .. (213.04,147.96) .. controls (212.82,147.61) and (212.61,147.28) .. (212.37,147.28) .. controls (212.12,147.28) and (211.91,147.61) .. (211.69,147.96) .. controls (211.47,148.31) and (211.26,148.65) .. (211.02,148.65) .. controls (210.77,148.65) and (210.56,148.31) .. (210.34,147.96) .. controls (210.12,147.61) and (209.91,147.28) .. (209.67,147.28) .. controls (209.42,147.28) and (209.21,147.61) .. (208.99,147.96) .. controls (208.77,148.31) and (208.56,148.65) .. (208.32,148.65) .. controls (208.08,148.65) and (207.87,148.31) .. (207.65,147.96) .. controls (207.43,147.61) and (207.22,147.28) .. (206.97,147.28) .. controls (206.73,147.28) and (206.52,147.61) .. (206.3,147.96) .. controls (206.08,148.31) and (205.87,148.65) .. (205.62,148.65) .. controls (205.38,148.65) and (205.17,148.31) .. (204.95,147.96) .. controls (204.73,147.61) and (204.52,147.28) .. (204.27,147.28) .. controls (204.03,147.28) and (203.82,147.61) .. (203.6,147.96) .. controls (203.38,148.31) and (203.17,148.65) .. (202.93,148.65) .. controls (202.68,148.65) and (202.47,148.31) .. (202.25,147.96) .. controls (202.03,147.61) and (201.82,147.28) .. (201.58,147.28) .. controls (201.33,147.28) and (201.12,147.61) .. (200.9,147.96) ;
%Straight Lines [id:da1127564864200864] 
\draw    (96.79,29.96) -- (118.45,38.31) ;
%Shape: Wave [id:dp007614590938085475] 
\draw   (96.64,46.73) .. controls (96.91,47) and (97.17,47.26) .. (97.41,47.17) .. controls (97.64,47.07) and (97.79,46.64) .. (97.94,46.19) .. controls (98.09,45.73) and (98.23,45.3) .. (98.47,45.21) .. controls (98.7,45.11) and (98.96,45.37) .. (99.24,45.65) .. controls (99.51,45.92) and (99.77,46.18) .. (100,46.09) .. controls (100.24,45.99) and (100.38,45.56) .. (100.53,45.11) .. controls (100.68,44.65) and (100.83,44.22) .. (101.06,44.13) .. controls (101.3,44.03) and (101.56,44.29) .. (101.83,44.57) .. controls (102.1,44.84) and (102.37,45.1) .. (102.6,45.01) .. controls (102.84,44.91) and (102.98,44.48) .. (103.13,44.03) .. controls (103.28,43.57) and (103.42,43.14) .. (103.66,43.05) .. controls (103.89,42.95) and (104.16,43.21) .. (104.43,43.49) .. controls (104.7,43.76) and (104.96,44.02) .. (105.2,43.93) .. controls (105.43,43.83) and (105.58,43.4) .. (105.73,42.95) .. controls (105.88,42.49) and (106.02,42.06) .. (106.26,41.97) .. controls (106.49,41.87) and (106.75,42.13) .. (107.03,42.41) .. controls (107.3,42.68) and (107.56,42.94) .. (107.79,42.84) .. controls (108.03,42.75) and (108.17,42.32) .. (108.32,41.87) .. controls (108.47,41.41) and (108.62,40.98) .. (108.85,40.89) .. controls (109.09,40.79) and (109.35,41.05) .. (109.62,41.32) .. controls (109.89,41.6) and (110.16,41.86) .. (110.39,41.76) .. controls (110.63,41.67) and (110.77,41.24) .. (110.92,40.78) .. controls (111.07,40.33) and (111.21,39.9) .. (111.45,39.81) .. controls (111.68,39.71) and (111.95,39.97) .. (112.22,40.24) .. controls (112.49,40.52) and (112.75,40.78) .. (112.99,40.68) .. controls (113.22,40.59) and (113.37,40.16) .. (113.52,39.7) .. controls (113.67,39.25) and (113.81,38.82) .. (114.05,38.72) .. controls (114.28,38.63) and (114.54,38.89) .. (114.81,39.16) .. controls (115.09,39.44) and (115.35,39.7) .. (115.58,39.6) .. controls (115.82,39.51) and (115.96,39.08) .. (116.11,38.62) .. controls (116.26,38.17) and (116.41,37.74) .. (116.64,37.64) .. controls (116.88,37.55) and (117.14,37.81) .. (117.41,38.08) .. controls (117.68,38.36) and (117.94,38.62) .. (118.18,38.52) .. controls (118.31,38.47) and (118.41,38.32) .. (118.49,38.13) ;
%Straight Lines [id:da9752853759157687] 
\draw    (118.45,38.31) -- (139.76,38.19) ;
%Straight Lines [id:da16221399987004004] 
\draw    (148.62,29.96) -- (170.42,38.31) ;
%Straight Lines [id:da41592393331937827] 
\draw    (148.62,46.63) -- (170.42,38.31) ;
%Shape: Wave [id:dp9034047645313029] 
\draw   (170.24,38.54) .. controls (170.46,38.89) and (170.67,39.23) .. (170.92,39.23) .. controls (171.16,39.23) and (171.37,38.89) .. (171.59,38.54) .. controls (171.81,38.19) and (172.03,37.86) .. (172.27,37.86) .. controls (172.51,37.86) and (172.73,38.19) .. (172.95,38.54) .. controls (173.17,38.89) and (173.38,39.23) .. (173.62,39.23) .. controls (173.87,39.23) and (174.08,38.89) .. (174.3,38.54) .. controls (174.52,38.19) and (174.73,37.86) .. (174.97,37.86) .. controls (175.22,37.86) and (175.43,38.19) .. (175.65,38.54) .. controls (175.87,38.89) and (176.08,39.23) .. (176.32,39.23) .. controls (176.57,39.23) and (176.78,38.89) .. (177,38.54) .. controls (177.22,38.19) and (177.43,37.86) .. (177.68,37.86) .. controls (177.92,37.86) and (178.13,38.19) .. (178.35,38.54) .. controls (178.57,38.89) and (178.78,39.23) .. (179.03,39.23) .. controls (179.27,39.23) and (179.48,38.89) .. (179.7,38.54) .. controls (179.92,38.19) and (180.13,37.86) .. (180.38,37.86) .. controls (180.62,37.86) and (180.83,38.19) .. (181.05,38.54) .. controls (181.27,38.89) and (181.49,39.23) .. (181.73,39.23) .. controls (181.97,39.23) and (182.18,38.89) .. (182.41,38.54) .. controls (182.63,38.19) and (182.84,37.86) .. (183.08,37.86) .. controls (183.33,37.86) and (183.54,38.19) .. (183.76,38.54) .. controls (183.98,38.89) and (184.19,39.23) .. (184.43,39.23) .. controls (184.68,39.23) and (184.89,38.89) .. (185.11,38.54) .. controls (185.33,38.19) and (185.54,37.86) .. (185.78,37.86) .. controls (186.03,37.86) and (186.24,38.19) .. (186.46,38.54) .. controls (186.68,38.89) and (186.89,39.23) .. (187.14,39.23) .. controls (187.38,39.23) and (187.59,38.89) .. (187.81,38.54) .. controls (188.03,38.19) and (188.24,37.86) .. (188.49,37.86) .. controls (188.73,37.86) and (188.94,38.19) .. (189.16,38.54) .. controls (189.38,38.89) and (189.59,39.23) .. (189.84,39.23) .. controls (190.08,39.23) and (190.29,38.89) .. (190.51,38.54) .. controls (190.73,38.19) and (190.94,37.86) .. (191.19,37.86) .. controls (191.43,37.86) and (191.64,38.19) .. (191.86,38.54) .. controls (191.86,38.54) and (191.86,38.54) .. (191.86,38.54) ;
%Straight Lines [id:da29249923234884323] 
\draw    (252.82,118.57) -- (274.58,126.92) ;
%Straight Lines [id:da0026532345901724153] 
\draw    (252.86,135.56) -- (274.58,126.92) ;
%Shape: Wave [id:dp3113291782256441] 
\draw   (252.82,127.1) .. controls (253.04,127.46) and (253.25,127.79) .. (253.5,127.79) .. controls (253.74,127.79) and (253.95,127.46) .. (254.17,127.1) .. controls (254.39,126.75) and (254.6,126.42) .. (254.85,126.42) .. controls (255.09,126.42) and (255.3,126.75) .. (255.52,127.1) .. controls (255.74,127.46) and (255.95,127.79) .. (256.2,127.79) .. controls (256.44,127.79) and (256.65,127.46) .. (256.87,127.1) .. controls (257.09,126.75) and (257.3,126.42) .. (257.54,126.42) .. controls (257.79,126.42) and (258,126.75) .. (258.22,127.1) .. controls (258.44,127.46) and (258.65,127.79) .. (258.89,127.79) .. controls (259.14,127.79) and (259.35,127.46) .. (259.57,127.1) .. controls (259.79,126.75) and (260,126.42) .. (260.24,126.42) .. controls (260.49,126.42) and (260.7,126.75) .. (260.92,127.1) .. controls (261.14,127.46) and (261.35,127.79) .. (261.59,127.79) .. controls (261.83,127.79) and (262.04,127.46) .. (262.26,127.1) .. controls (262.48,126.75) and (262.7,126.42) .. (262.94,126.42) .. controls (263.18,126.42) and (263.39,126.75) .. (263.61,127.1) .. controls (263.83,127.46) and (264.04,127.79) .. (264.29,127.79) .. controls (264.53,127.79) and (264.74,127.46) .. (264.96,127.1) .. controls (265.18,126.75) and (265.39,126.42) .. (265.64,126.42) .. controls (265.88,126.42) and (266.09,126.75) .. (266.31,127.1) .. controls (266.53,127.46) and (266.74,127.79) .. (266.99,127.79) .. controls (267.23,127.79) and (267.44,127.46) .. (267.66,127.1) .. controls (267.88,126.75) and (268.09,126.42) .. (268.33,126.42) .. controls (268.58,126.42) and (268.79,126.75) .. (269.01,127.1) .. controls (269.23,127.46) and (269.44,127.79) .. (269.68,127.79) .. controls (269.93,127.79) and (270.14,127.46) .. (270.36,127.1) .. controls (270.58,126.75) and (270.79,126.42) .. (271.03,126.42) .. controls (271.28,126.42) and (271.49,126.75) .. (271.71,127.1) .. controls (271.93,127.46) and (272.14,127.79) .. (272.38,127.79) .. controls (272.62,127.79) and (272.83,127.46) .. (273.05,127.1) .. controls (273.27,126.75) and (273.49,126.42) .. (273.73,126.42) .. controls (273.97,126.42) and (274.18,126.75) .. (274.4,127.1) .. controls (274.4,127.1) and (274.4,127.1) .. (274.4,127.1) ;
%Straight Lines [id:da24627165804905105] 
\draw    (296.03,140.14) -- (274.27,148.48) ;
%Straight Lines [id:da4983294400953937] 
\draw    (295.99,157.13) -- (274.27,148.48) ;
%Shape: Wave [id:dp8469126542378668] 
\draw   (296.03,148.67) .. controls (295.81,149.02) and (295.6,149.36) .. (295.35,149.36) .. controls (295.11,149.36) and (294.9,149.02) .. (294.68,148.67) .. controls (294.46,148.32) and (294.25,147.99) .. (294,147.99) .. controls (293.76,147.99) and (293.55,148.32) .. (293.33,148.67) .. controls (293.11,149.02) and (292.9,149.36) .. (292.66,149.36) .. controls (292.41,149.36) and (292.2,149.02) .. (291.98,148.67) .. controls (291.76,148.32) and (291.55,147.99) .. (291.31,147.99) .. controls (291.06,147.99) and (290.85,148.32) .. (290.63,148.67) .. controls (290.41,149.02) and (290.2,149.36) .. (289.96,149.36) .. controls (289.71,149.36) and (289.5,149.02) .. (289.28,148.67) .. controls (289.06,148.32) and (288.85,147.99) .. (288.61,147.99) .. controls (288.37,147.99) and (288.15,148.32) .. (287.93,148.67) .. controls (287.71,149.02) and (287.5,149.36) .. (287.26,149.36) .. controls (287.02,149.36) and (286.81,149.02) .. (286.59,148.67) .. controls (286.37,148.32) and (286.16,147.99) .. (285.91,147.99) .. controls (285.67,147.99) and (285.46,148.32) .. (285.24,148.67) .. controls (285.02,149.02) and (284.81,149.36) .. (284.56,149.36) .. controls (284.32,149.36) and (284.11,149.02) .. (283.89,148.67) .. controls (283.67,148.32) and (283.46,147.99) .. (283.21,147.99) .. controls (282.97,147.99) and (282.76,148.32) .. (282.54,148.67) .. controls (282.32,149.02) and (282.11,149.36) .. (281.87,149.36) .. controls (281.62,149.36) and (281.41,149.02) .. (281.19,148.67) .. controls (280.97,148.32) and (280.76,147.99) .. (280.52,147.99) .. controls (280.27,147.99) and (280.06,148.32) .. (279.84,148.67) .. controls (279.62,149.02) and (279.41,149.36) .. (279.17,149.36) .. controls (278.92,149.36) and (278.71,149.02) .. (278.49,148.67) .. controls (278.27,148.32) and (278.06,147.99) .. (277.82,147.99) .. controls (277.58,147.99) and (277.36,148.32) .. (277.14,148.67) .. controls (276.92,149.02) and (276.71,149.36) .. (276.47,149.36) .. controls (276.23,149.36) and (276.02,149.02) .. (275.8,148.67) .. controls (275.58,148.32) and (275.37,147.99) .. (275.12,147.99) .. controls (274.88,147.99) and (274.67,148.32) .. (274.45,148.67) ;
%Straight Lines [id:da7010730671063247] 
\draw    (1,109.98) -- (356.74,110.02) ;
%Shape: Ellipse [id:dp42337312014574124] 
\draw   (35.83,127.01) .. controls (35.83,122.35) and (39.72,118.57) .. (44.51,118.57) .. controls (49.31,118.57) and (53.2,122.35) .. (53.2,127.01) .. controls (53.2,131.67) and (49.31,135.45) .. (44.51,135.45) .. controls (39.72,135.45) and (35.83,131.67) .. (35.83,127.01) -- cycle ;
%Straight Lines [id:da4676549698101611] 
\draw    (9.81,119.3) -- (36.14,123.71) ;
%Straight Lines [id:da7080128213756817] 
\draw    (9.76,127.25) -- (35.83,127.01) ;
%Straight Lines [id:da5110825617442133] 
\draw    (52.72,123.63) -- (79.15,119.36) ;
%Straight Lines [id:da8303627761362448] 
\draw    (9.68,134.55) -- (36.17,129.98) ;
%Straight Lines [id:da5801576792499857] 
\draw    (9.68,152.33) -- (79.37,143.6) ;
%Straight Lines [id:da08121954479840865] 
\draw    (52.62,129.84) -- (79.01,134.63) ;
%Straight Lines [id:da2813689482631756] 
\draw    (53.2,127.01) -- (79.17,127.01) ;
%Straight Lines [id:da893683665453724] 
\draw    (9.68,143.89) -- (79.04,152.28) ;
%Straight Lines [id:da9323872532747777] 
\draw    (96.88,118.57) -- (118.64,126.92) ;
%Shape: Wave [id:dp9557833117702452] 
\draw   (96.73,135.33) .. controls (97,135.6) and (97.26,135.86) .. (97.5,135.77) .. controls (97.74,135.67) and (97.88,135.24) .. (98.03,134.79) .. controls (98.18,134.34) and (98.33,133.91) .. (98.57,133.81) .. controls (98.8,133.72) and (99.06,133.98) .. (99.34,134.25) .. controls (99.61,134.52) and (99.87,134.78) .. (100.11,134.69) .. controls (100.34,134.59) and (100.49,134.16) .. (100.64,133.71) .. controls (100.79,133.26) and (100.94,132.83) .. (101.17,132.73) .. controls (101.41,132.64) and (101.67,132.9) .. (101.94,133.17) .. controls (102.22,133.44) and (102.48,133.7) .. (102.72,133.61) .. controls (102.95,133.51) and (103.1,133.08) .. (103.25,132.63) .. controls (103.4,132.18) and (103.54,131.75) .. (103.78,131.65) .. controls (104.02,131.56) and (104.28,131.82) .. (104.55,132.09) .. controls (104.83,132.36) and (105.09,132.63) .. (105.32,132.53) .. controls (105.56,132.43) and (105.7,132) .. (105.86,131.55) .. controls (106.01,131.1) and (106.15,130.67) .. (106.39,130.57) .. controls (106.62,130.48) and (106.89,130.74) .. (107.16,131.01) .. controls (107.43,131.29) and (107.7,131.55) .. (107.93,131.45) .. controls (108.17,131.35) and (108.31,130.92) .. (108.46,130.47) .. controls (108.61,130.02) and (108.76,129.59) .. (109,129.49) .. controls (109.23,129.4) and (109.49,129.66) .. (109.77,129.93) .. controls (110.04,130.21) and (110.3,130.47) .. (110.54,130.37) .. controls (110.77,130.27) and (110.92,129.84) .. (111.07,129.39) .. controls (111.22,128.94) and (111.37,128.51) .. (111.6,128.42) .. controls (111.84,128.32) and (112.1,128.58) .. (112.37,128.85) .. controls (112.65,129.13) and (112.91,129.39) .. (113.15,129.29) .. controls (113.38,129.19) and (113.53,128.76) .. (113.68,128.31) .. controls (113.83,127.86) and (113.98,127.43) .. (114.21,127.34) .. controls (114.45,127.24) and (114.71,127.5) .. (114.98,127.77) .. controls (115.26,128.05) and (115.52,128.31) .. (115.75,128.21) .. controls (115.99,128.11) and (116.14,127.68) .. (116.29,127.23) .. controls (116.44,126.78) and (116.58,126.35) .. (116.82,126.26) .. controls (117.05,126.16) and (117.32,126.42) .. (117.59,126.69) .. controls (117.86,126.97) and (118.13,127.23) .. (118.36,127.13) .. controls (118.49,127.08) and (118.59,126.93) .. (118.68,126.73) ;
%Straight Lines [id:da6962829943187154] 
\draw    (118.64,126.92) -- (140.04,126.8) ;
%Straight Lines [id:da3428223050077426] 
\draw    (139.68,141.48) -- (117.92,149.83) ;
%Straight Lines [id:da5607234889321563] 
\draw    (139.68,158.15) -- (117.92,149.83) ;
%Shape: Wave [id:dp27231008739991136] 
\draw   (118.1,150.06) .. controls (117.88,150.41) and (117.67,150.74) .. (117.42,150.74) .. controls (117.18,150.74) and (116.97,150.41) .. (116.75,150.06) .. controls (116.53,149.71) and (116.32,149.37) .. (116.08,149.37) .. controls (115.83,149.37) and (115.62,149.71) .. (115.4,150.06) .. controls (115.18,150.41) and (114.97,150.74) .. (114.73,150.74) .. controls (114.48,150.74) and (114.27,150.41) .. (114.05,150.06) .. controls (113.83,149.71) and (113.62,149.37) .. (113.38,149.37) .. controls (113.13,149.37) and (112.92,149.71) .. (112.7,150.06) .. controls (112.48,150.41) and (112.27,150.74) .. (112.03,150.74) .. controls (111.79,150.74) and (111.58,150.41) .. (111.36,150.06) .. controls (111.14,149.71) and (110.93,149.37) .. (110.68,149.37) .. controls (110.44,149.37) and (110.23,149.71) .. (110.01,150.06) .. controls (109.79,150.41) and (109.58,150.74) .. (109.33,150.74) .. controls (109.09,150.74) and (108.88,150.41) .. (108.66,150.06) .. controls (108.44,149.71) and (108.23,149.37) .. (107.98,149.37) .. controls (107.74,149.37) and (107.53,149.71) .. (107.31,150.06) .. controls (107.09,150.41) and (106.88,150.74) .. (106.63,150.74) .. controls (106.39,150.74) and (106.18,150.41) .. (105.96,150.06) .. controls (105.74,149.71) and (105.53,149.37) .. (105.29,149.37) .. controls (105.04,149.37) and (104.83,149.71) .. (104.61,150.06) .. controls (104.39,150.41) and (104.18,150.74) .. (103.94,150.74) .. controls (103.69,150.74) and (103.48,150.41) .. (103.26,150.06) .. controls (103.04,149.71) and (102.83,149.37) .. (102.59,149.37) .. controls (102.34,149.37) and (102.13,149.71) .. (101.91,150.06) .. controls (101.69,150.41) and (101.48,150.74) .. (101.24,150.74) .. controls (101,150.74) and (100.79,150.41) .. (100.57,150.06) .. controls (100.35,149.71) and (100.14,149.37) .. (99.89,149.37) .. controls (99.65,149.37) and (99.44,149.71) .. (99.22,150.06) .. controls (99,150.41) and (98.79,150.74) .. (98.54,150.74) .. controls (98.3,150.74) and (98.09,150.41) .. (97.87,150.06) .. controls (97.65,149.71) and (97.44,149.37) .. (97.19,149.37) .. controls (96.95,149.37) and (96.74,149.71) .. (96.52,150.06) .. controls (96.52,150.06) and (96.52,150.06) .. (96.52,150.06) ;
%Straight Lines [id:da7097477204631338] 
\draw    (148.89,64.14) -- (170.72,72.49) ;
%Shape: Wave [id:dp5278453990800277] 
\draw   (148.74,80.9) .. controls (149.02,81.18) and (149.28,81.44) .. (149.52,81.34) .. controls (149.75,81.24) and (149.9,80.81) .. (150.05,80.36) .. controls (150.2,79.91) and (150.35,79.48) .. (150.58,79.38) .. controls (150.82,79.29) and (151.08,79.55) .. (151.36,79.82) .. controls (151.63,80.1) and (151.89,80.36) .. (152.13,80.26) .. controls (152.37,80.16) and (152.51,79.73) .. (152.66,79.28) .. controls (152.82,78.83) and (152.96,78.4) .. (153.2,78.3) .. controls (153.43,78.21) and (153.7,78.47) .. (153.97,78.74) .. controls (154.25,79.02) and (154.51,79.28) .. (154.75,79.18) .. controls (154.98,79.08) and (155.13,78.65) .. (155.28,78.2) .. controls (155.43,77.75) and (155.58,77.32) .. (155.81,77.22) .. controls (156.05,77.13) and (156.31,77.39) .. (156.59,77.66) .. controls (156.86,77.94) and (157.13,78.2) .. (157.36,78.1) .. controls (157.6,78) and (157.74,77.57) .. (157.9,77.12) .. controls (158.05,76.67) and (158.19,76.24) .. (158.43,76.14) .. controls (158.67,76.05) and (158.93,76.31) .. (159.2,76.58) .. controls (159.48,76.86) and (159.74,77.12) .. (159.98,77.02) .. controls (160.21,76.92) and (160.36,76.49) .. (160.51,76.04) .. controls (160.66,75.59) and (160.81,75.16) .. (161.04,75.06) .. controls (161.28,74.96) and (161.54,75.23) .. (161.82,75.5) .. controls (162.09,75.78) and (162.36,76.04) .. (162.59,75.94) .. controls (162.83,75.84) and (162.97,75.41) .. (163.13,74.96) .. controls (163.28,74.51) and (163.42,74.08) .. (163.66,73.98) .. controls (163.9,73.88) and (164.16,74.15) .. (164.43,74.42) .. controls (164.71,74.7) and (164.97,74.96) .. (165.21,74.86) .. controls (165.44,74.76) and (165.59,74.33) .. (165.74,73.88) .. controls (165.89,73.43) and (166.04,73) .. (166.28,72.9) .. controls (166.51,72.8) and (166.77,73.07) .. (167.05,73.34) .. controls (167.32,73.62) and (167.59,73.88) .. (167.82,73.78) .. controls (168.06,73.68) and (168.21,73.25) .. (168.36,72.8) .. controls (168.51,72.35) and (168.65,71.92) .. (168.89,71.82) .. controls (169.13,71.72) and (169.39,71.99) .. (169.66,72.26) .. controls (169.94,72.54) and (170.2,72.8) .. (170.44,72.7) .. controls (170.57,72.65) and (170.67,72.5) .. (170.76,72.3) ;
%Straight Lines [id:da40447196908456273] 
\draw    (170.72,72.49) -- (192.18,72.37) ;
%Straight Lines [id:da8007164597803001] 
\draw    (148.89,85.87) -- (170.72,94.22) ;
%Shape: Wave [id:dp23143380259159396] 
\draw   (148.74,102.63) .. controls (149.02,102.91) and (149.28,103.17) .. (149.52,103.07) .. controls (149.75,102.97) and (149.9,102.54) .. (150.05,102.09) .. controls (150.2,101.64) and (150.35,101.21) .. (150.58,101.11) .. controls (150.82,101.02) and (151.08,101.28) .. (151.36,101.55) .. controls (151.63,101.83) and (151.89,102.09) .. (152.13,101.99) .. controls (152.37,101.89) and (152.51,101.46) .. (152.66,101.01) .. controls (152.82,100.56) and (152.96,100.13) .. (153.2,100.03) .. controls (153.43,99.93) and (153.7,100.2) .. (153.97,100.47) .. controls (154.25,100.75) and (154.51,101.01) .. (154.75,100.91) .. controls (154.98,100.81) and (155.13,100.38) .. (155.28,99.93) .. controls (155.43,99.48) and (155.58,99.05) .. (155.81,98.95) .. controls (156.05,98.85) and (156.31,99.12) .. (156.59,99.39) .. controls (156.86,99.67) and (157.13,99.93) .. (157.36,99.83) .. controls (157.6,99.73) and (157.74,99.3) .. (157.9,98.85) .. controls (158.05,98.4) and (158.19,97.97) .. (158.43,97.87) .. controls (158.67,97.77) and (158.93,98.04) .. (159.2,98.31) .. controls (159.48,98.59) and (159.74,98.85) .. (159.98,98.75) .. controls (160.21,98.65) and (160.36,98.22) .. (160.51,97.77) .. controls (160.66,97.32) and (160.81,96.89) .. (161.04,96.79) .. controls (161.28,96.69) and (161.54,96.96) .. (161.82,97.23) .. controls (162.09,97.51) and (162.36,97.77) .. (162.59,97.67) .. controls (162.83,97.57) and (162.97,97.14) .. (163.13,96.69) .. controls (163.28,96.24) and (163.42,95.81) .. (163.66,95.71) .. controls (163.9,95.61) and (164.16,95.88) .. (164.43,96.15) .. controls (164.71,96.43) and (164.97,96.69) .. (165.21,96.59) .. controls (165.44,96.49) and (165.59,96.06) .. (165.74,95.61) .. controls (165.89,95.16) and (166.04,94.73) .. (166.28,94.63) .. controls (166.51,94.53) and (166.77,94.8) .. (167.05,95.07) .. controls (167.32,95.35) and (167.59,95.61) .. (167.82,95.51) .. controls (168.06,95.41) and (168.21,94.98) .. (168.36,94.53) .. controls (168.51,94.08) and (168.65,93.65) .. (168.89,93.55) .. controls (169.13,93.45) and (169.39,93.72) .. (169.66,93.99) .. controls (169.94,94.27) and (170.2,94.53) .. (170.44,94.43) .. controls (170.57,94.38) and (170.67,94.23) .. (170.76,94.03) ;
%Straight Lines [id:da9192147656353858] 
\draw    (170.72,94.22) -- (192.18,94.1) ;
%Straight Lines [id:da4940559574039547] 
\draw    (200.72,63.72) -- (222.55,72.06) ;
%Straight Lines [id:da2446216344190124] 
\draw    (200.72,80.39) -- (222.55,72.06) ;
%Shape: Wave [id:dp493866624747456] 
\draw   (222.37,72.3) .. controls (222.59,72.65) and (222.8,72.98) .. (223.04,72.98) .. controls (223.29,72.98) and (223.5,72.65) .. (223.72,72.3) .. controls (223.94,71.94) and (224.15,71.61) .. (224.4,71.61) .. controls (224.64,71.61) and (224.85,71.94) .. (225.07,72.3) .. controls (225.29,72.65) and (225.5,72.98) .. (225.75,72.98) .. controls (225.99,72.98) and (226.21,72.65) .. (226.43,72.3) .. controls (226.65,71.94) and (226.86,71.61) .. (227.1,71.61) .. controls (227.35,71.61) and (227.56,71.94) .. (227.78,72.3) .. controls (228,72.65) and (228.21,72.98) .. (228.45,72.98) .. controls (228.7,72.98) and (228.91,72.65) .. (229.13,72.3) .. controls (229.35,71.94) and (229.56,71.61) .. (229.81,71.61) .. controls (230.05,71.61) and (230.26,71.94) .. (230.48,72.3) .. controls (230.7,72.65) and (230.92,72.98) .. (231.16,72.98) .. controls (231.41,72.98) and (231.62,72.65) .. (231.84,72.3) .. controls (232.06,71.94) and (232.27,71.61) .. (232.51,71.61) .. controls (232.76,71.61) and (232.97,71.94) .. (233.19,72.3) .. controls (233.41,72.65) and (233.62,72.98) .. (233.87,72.98) .. controls (234.11,72.98) and (234.32,72.65) .. (234.54,72.3) .. controls (234.76,71.94) and (234.97,71.61) .. (235.22,71.61) .. controls (235.46,71.61) and (235.67,71.94) .. (235.9,72.3) .. controls (236.12,72.65) and (236.33,72.98) .. (236.57,72.98) .. controls (236.82,72.98) and (237.03,72.65) .. (237.25,72.3) .. controls (237.47,71.94) and (237.68,71.61) .. (237.92,71.61) .. controls (238.17,71.61) and (238.38,71.94) .. (238.6,72.3) .. controls (238.82,72.65) and (239.03,72.98) .. (239.28,72.98) .. controls (239.52,72.98) and (239.73,72.65) .. (239.95,72.3) .. controls (240.17,71.94) and (240.39,71.61) .. (240.63,71.61) .. controls (240.87,71.61) and (241.09,71.94) .. (241.31,72.3) .. controls (241.53,72.65) and (241.74,72.98) .. (241.98,72.98) .. controls (242.23,72.98) and (242.44,72.65) .. (242.66,72.3) .. controls (242.88,71.94) and (243.09,71.61) .. (243.34,71.61) .. controls (243.58,71.61) and (243.79,71.94) .. (244.01,72.3) .. controls (244.23,72.65) and (244.44,72.98) .. (244.69,72.98) ;
%Straight Lines [id:da252453008384692] 
\draw    (200.99,84.83) -- (222.82,93.18) ;
%Shape: Wave [id:dp21591205932426993] 
\draw   (200.84,101.59) .. controls (201.12,101.87) and (201.38,102.13) .. (201.62,102.03) .. controls (201.85,101.93) and (202,101.5) .. (202.15,101.05) .. controls (202.3,100.6) and (202.45,100.17) .. (202.68,100.07) .. controls (202.92,99.97) and (203.18,100.24) .. (203.46,100.51) .. controls (203.73,100.79) and (204,101.05) .. (204.23,100.95) .. controls (204.47,100.85) and (204.61,100.42) .. (204.77,99.97) .. controls (204.92,99.52) and (205.06,99.09) .. (205.3,98.99) .. controls (205.54,98.89) and (205.8,99.16) .. (206.07,99.43) .. controls (206.35,99.71) and (206.61,99.97) .. (206.85,99.87) .. controls (207.08,99.77) and (207.23,99.34) .. (207.38,98.89) .. controls (207.53,98.44) and (207.68,98.01) .. (207.91,97.91) .. controls (208.15,97.81) and (208.41,98.08) .. (208.69,98.35) .. controls (208.96,98.63) and (209.23,98.89) .. (209.46,98.79) .. controls (209.7,98.69) and (209.85,98.26) .. (210,97.81) .. controls (210.15,97.36) and (210.29,96.93) .. (210.53,96.83) .. controls (210.77,96.73) and (211.03,97) .. (211.3,97.27) .. controls (211.58,97.55) and (211.84,97.81) .. (212.08,97.71) .. controls (212.32,97.61) and (212.46,97.18) .. (212.61,96.73) .. controls (212.76,96.28) and (212.91,95.85) .. (213.15,95.75) .. controls (213.38,95.65) and (213.64,95.92) .. (213.92,96.19) .. controls (214.19,96.47) and (214.46,96.73) .. (214.69,96.63) .. controls (214.93,96.53) and (215.08,96.1) .. (215.23,95.65) .. controls (215.38,95.2) and (215.52,94.77) .. (215.76,94.67) .. controls (216,94.57) and (216.26,94.84) .. (216.54,95.11) .. controls (216.81,95.39) and (217.07,95.65) .. (217.31,95.55) .. controls (217.55,95.45) and (217.69,95.02) .. (217.84,94.57) .. controls (217.99,94.12) and (218.14,93.69) .. (218.38,93.59) .. controls (218.61,93.49) and (218.88,93.76) .. (219.15,94.03) .. controls (219.43,94.31) and (219.69,94.57) .. (219.93,94.47) .. controls (220.16,94.37) and (220.31,93.94) .. (220.46,93.49) .. controls (220.61,93.04) and (220.76,92.61) .. (220.99,92.51) .. controls (221.23,92.41) and (221.49,92.67) .. (221.77,92.95) .. controls (222.04,93.23) and (222.3,93.49) .. (222.54,93.39) .. controls (222.67,93.34) and (222.77,93.19) .. (222.86,92.99) ;
%Straight Lines [id:da26449361723765763] 
\draw    (222.82,93.18) -- (244.28,93.06) ;
%Straight Lines [id:da4306354767979138] 
\draw    (253.15,63.72) -- (274.98,72.06) ;
%Straight Lines [id:da007565094182433341] 
\draw    (253.19,80.71) -- (274.98,72.06) ;
%Shape: Wave [id:dp35895341990996354] 
\draw   (253.15,72.25) .. controls (253.37,72.6) and (253.59,72.94) .. (253.83,72.94) .. controls (254.08,72.94) and (254.29,72.6) .. (254.51,72.25) .. controls (254.73,71.9) and (254.94,71.57) .. (255.18,71.57) .. controls (255.43,71.57) and (255.64,71.9) .. (255.86,72.25) .. controls (256.08,72.6) and (256.29,72.94) .. (256.54,72.94) .. controls (256.78,72.94) and (256.99,72.6) .. (257.21,72.25) .. controls (257.43,71.9) and (257.64,71.57) .. (257.89,71.57) .. controls (258.13,71.57) and (258.35,71.9) .. (258.57,72.25) .. controls (258.79,72.6) and (259,72.94) .. (259.24,72.94) .. controls (259.49,72.94) and (259.7,72.6) .. (259.92,72.25) .. controls (260.14,71.9) and (260.35,71.57) .. (260.59,71.57) .. controls (260.84,71.57) and (261.05,71.9) .. (261.27,72.25) .. controls (261.49,72.6) and (261.7,72.94) .. (261.95,72.94) .. controls (262.19,72.94) and (262.4,72.6) .. (262.62,72.25) .. controls (262.84,71.9) and (263.06,71.57) .. (263.3,71.57) .. controls (263.55,71.57) and (263.76,71.9) .. (263.98,72.25) .. controls (264.2,72.6) and (264.41,72.94) .. (264.65,72.94) .. controls (264.9,72.94) and (265.11,72.6) .. (265.33,72.25) .. controls (265.55,71.9) and (265.76,71.57) .. (266.01,71.57) .. controls (266.25,71.57) and (266.46,71.9) .. (266.68,72.25) .. controls (266.9,72.6) and (267.11,72.94) .. (267.36,72.94) .. controls (267.6,72.94) and (267.81,72.6) .. (268.04,72.25) .. controls (268.26,71.9) and (268.47,71.57) .. (268.71,71.57) .. controls (268.96,71.57) and (269.17,71.9) .. (269.39,72.25) .. controls (269.61,72.6) and (269.82,72.94) .. (270.06,72.94) .. controls (270.31,72.94) and (270.52,72.6) .. (270.74,72.25) .. controls (270.96,71.9) and (271.17,71.57) .. (271.42,71.57) .. controls (271.66,71.57) and (271.87,71.9) .. (272.09,72.25) .. controls (272.31,72.6) and (272.53,72.94) .. (272.77,72.94) .. controls (273.01,72.94) and (273.23,72.6) .. (273.45,72.25) .. controls (273.67,71.9) and (273.88,71.57) .. (274.12,71.57) .. controls (274.37,71.57) and (274.58,71.9) .. (274.8,72.25) .. controls (275.02,72.6) and (275.23,72.94) .. (275.48,72.94) ;
%Straight Lines [id:da705255187851542] 
\draw    (305.17,63.72) -- (326.99,72.06) ;
%Straight Lines [id:da8898522486693369] 
\draw    (305.2,80.71) -- (326.99,72.06) ;
%Shape: Wave [id:dp6223998414551415] 
\draw   (305.17,72.25) .. controls (305.39,72.6) and (305.6,72.94) .. (305.84,72.94) .. controls (306.09,72.94) and (306.3,72.6) .. (306.52,72.25) .. controls (306.74,71.9) and (306.95,71.57) .. (307.19,71.57) .. controls (307.44,71.57) and (307.65,71.9) .. (307.87,72.25) .. controls (308.09,72.6) and (308.3,72.94) .. (308.55,72.94) .. controls (308.79,72.94) and (309,72.6) .. (309.22,72.25) .. controls (309.44,71.9) and (309.66,71.57) .. (309.9,71.57) .. controls (310.15,71.57) and (310.36,71.9) .. (310.58,72.25) .. controls (310.8,72.6) and (311.01,72.94) .. (311.25,72.94) .. controls (311.5,72.94) and (311.71,72.6) .. (311.93,72.25) .. controls (312.15,71.9) and (312.36,71.57) .. (312.61,71.57) .. controls (312.85,71.57) and (313.06,71.9) .. (313.28,72.25) .. controls (313.5,72.6) and (313.71,72.94) .. (313.96,72.94) .. controls (314.2,72.94) and (314.41,72.6) .. (314.64,72.25) .. controls (314.86,71.9) and (315.07,71.57) .. (315.31,71.57) .. controls (315.56,71.57) and (315.77,71.9) .. (315.99,72.25) .. controls (316.21,72.6) and (316.42,72.94) .. (316.66,72.94) .. controls (316.91,72.94) and (317.12,72.6) .. (317.34,72.25) .. controls (317.56,71.9) and (317.77,71.57) .. (318.02,71.57) .. controls (318.26,71.57) and (318.47,71.9) .. (318.69,72.25) .. controls (318.91,72.6) and (319.13,72.94) .. (319.37,72.94) .. controls (319.61,72.94) and (319.83,72.6) .. (320.05,72.25) .. controls (320.27,71.9) and (320.48,71.57) .. (320.72,71.57) .. controls (320.97,71.57) and (321.18,71.9) .. (321.4,72.25) .. controls (321.62,72.6) and (321.83,72.94) .. (322.08,72.94) .. controls (322.32,72.94) and (322.53,72.6) .. (322.75,72.25) .. controls (322.97,71.9) and (323.18,71.57) .. (323.43,71.57) .. controls (323.67,71.57) and (323.88,71.9) .. (324.1,72.25) .. controls (324.33,72.6) and (324.54,72.94) .. (324.78,72.94) .. controls (325.03,72.94) and (325.24,72.6) .. (325.46,72.25) .. controls (325.68,71.9) and (325.89,71.57) .. (326.13,71.57) .. controls (326.38,71.57) and (326.59,71.9) .. (326.81,72.25) .. controls (327.03,72.6) and (327.24,72.94) .. (327.49,72.94) ;
%Straight Lines [id:da5411953500142994] 
\draw    (296.11,85.97) -- (274.29,94.32) ;
%Straight Lines [id:da6859908089530703] 
\draw    (296.11,102.64) -- (274.29,94.32) ;
%Shape: Wave [id:dp23727602033716821] 
\draw   (274.47,94.55) .. controls (274.25,94.9) and (274.04,95.24) .. (273.79,95.24) .. controls (273.55,95.24) and (273.34,94.9) .. (273.12,94.55) .. controls (272.9,94.2) and (272.68,93.86) .. (272.44,93.86) .. controls (272.19,93.86) and (271.98,94.2) .. (271.76,94.55) .. controls (271.54,94.9) and (271.33,95.24) .. (271.09,95.24) .. controls (270.84,95.24) and (270.63,94.9) .. (270.41,94.55) .. controls (270.19,94.2) and (269.98,93.86) .. (269.73,93.86) .. controls (269.49,93.86) and (269.28,94.2) .. (269.06,94.55) .. controls (268.84,94.9) and (268.63,95.24) .. (268.38,95.24) .. controls (268.14,95.24) and (267.93,94.9) .. (267.7,94.55) .. controls (267.48,94.2) and (267.27,93.86) .. (267.03,93.86) .. controls (266.78,93.86) and (266.57,94.2) .. (266.35,94.55) .. controls (266.13,94.9) and (265.92,95.24) .. (265.68,95.24) .. controls (265.43,95.24) and (265.22,94.9) .. (265,94.55) .. controls (264.78,94.2) and (264.57,93.86) .. (264.32,93.86) .. controls (264.08,93.86) and (263.87,94.2) .. (263.65,94.55) .. controls (263.43,94.9) and (263.21,95.24) .. (262.97,95.24) .. controls (262.72,95.24) and (262.51,94.9) .. (262.29,94.55) .. controls (262.07,94.2) and (261.86,93.86) .. (261.62,93.86) .. controls (261.37,93.86) and (261.16,94.2) .. (260.94,94.55) .. controls (260.72,94.9) and (260.51,95.24) .. (260.26,95.24) .. controls (260.02,95.24) and (259.81,94.9) .. (259.59,94.55) .. controls (259.37,94.2) and (259.16,93.86) .. (258.91,93.86) .. controls (258.67,93.86) and (258.46,94.2) .. (258.23,94.55) .. controls (258.01,94.9) and (257.8,95.24) .. (257.56,95.24) .. controls (257.31,95.24) and (257.1,94.9) .. (256.88,94.55) .. controls (256.66,94.2) and (256.45,93.86) .. (256.21,93.86) .. controls (255.96,93.86) and (255.75,94.2) .. (255.53,94.55) .. controls (255.31,94.9) and (255.1,95.24) .. (254.85,95.24) .. controls (254.61,95.24) and (254.4,94.9) .. (254.18,94.55) .. controls (253.96,94.2) and (253.74,93.86) .. (253.5,93.86) .. controls (253.26,93.86) and (253.04,94.2) .. (252.82,94.55) .. controls (252.6,94.9) and (252.39,95.24) .. (252.15,95.24) ;
%Straight Lines [id:da5618233965400293] 
\draw    (348.22,85.85) -- (326.39,94.19) ;
%Shape: Wave [id:dp9157113050165082] 
\draw   (348.36,102.61) .. controls (348.09,102.88) and (347.83,103.14) .. (347.59,103.05) .. controls (347.35,102.95) and (347.21,102.52) .. (347.06,102.07) .. controls (346.9,101.62) and (346.76,101.19) .. (346.52,101.09) .. controls (346.29,100.99) and (346.02,101.25) .. (345.75,101.53) .. controls (345.47,101.8) and (345.21,102.06) .. (344.97,101.97) .. controls (344.74,101.87) and (344.59,101.44) .. (344.44,100.99) .. controls (344.29,100.54) and (344.14,100.11) .. (343.91,100.01) .. controls (343.67,99.91) and (343.41,100.17) .. (343.13,100.45) .. controls (342.86,100.72) and (342.6,100.98) .. (342.36,100.89) .. controls (342.12,100.79) and (341.98,100.36) .. (341.83,99.91) .. controls (341.67,99.46) and (341.53,99.03) .. (341.29,98.93) .. controls (341.06,98.83) and (340.79,99.09) .. (340.52,99.37) .. controls (340.24,99.64) and (339.98,99.9) .. (339.74,99.81) .. controls (339.51,99.71) and (339.36,99.28) .. (339.21,98.83) .. controls (339.06,98.38) and (338.91,97.95) .. (338.68,97.85) .. controls (338.44,97.75) and (338.18,98.01) .. (337.9,98.29) .. controls (337.63,98.56) and (337.36,98.82) .. (337.13,98.73) .. controls (336.89,98.63) and (336.75,98.2) .. (336.59,97.75) .. controls (336.44,97.3) and (336.3,96.87) .. (336.06,96.77) .. controls (335.82,96.67) and (335.56,96.93) .. (335.29,97.21) .. controls (335.01,97.48) and (334.75,97.74) .. (334.51,97.64) .. controls (334.28,97.55) and (334.13,97.12) .. (333.98,96.67) .. controls (333.83,96.22) and (333.68,95.79) .. (333.45,95.69) .. controls (333.21,95.59) and (332.95,95.85) .. (332.67,96.13) .. controls (332.4,96.4) and (332.13,96.66) .. (331.9,96.56) .. controls (331.66,96.47) and (331.52,96.04) .. (331.36,95.59) .. controls (331.21,95.14) and (331.07,94.71) .. (330.83,94.61) .. controls (330.59,94.51) and (330.33,94.77) .. (330.06,95.05) .. controls (329.78,95.32) and (329.52,95.58) .. (329.28,95.48) .. controls (329.05,95.39) and (328.9,94.96) .. (328.75,94.51) .. controls (328.6,94.06) and (328.45,93.63) .. (328.21,93.53) .. controls (327.98,93.43) and (327.72,93.69) .. (327.44,93.97) .. controls (327.17,94.24) and (326.9,94.5) .. (326.67,94.4) .. controls (326.54,94.35) and (326.44,94.2) .. (326.35,94.01) ;
%Straight Lines [id:da09594156566827716] 
\draw    (326.39,94.19) -- (304.93,94.08) ;
%Straight Lines [id:da8785760298307851] 
\draw [line width=1.5]    (1,164.98) -- (600.17,164.98) ;
%Straight Lines [id:da09794996552385016] 
\draw    (1,219.98) -- (600.17,219.98) ;
%Shape: Ellipse [id:dp6305127450348299] 
\draw   (35.71,181.86) .. controls (35.71,177.2) and (39.59,173.42) .. (44.39,173.42) .. controls (49.19,173.42) and (53.07,177.2) .. (53.07,181.86) .. controls (53.07,186.52) and (49.19,190.3) .. (44.39,190.3) .. controls (39.59,190.3) and (35.71,186.52) .. (35.71,181.86) -- cycle ;
%Straight Lines [id:da9225784296055684] 
\draw    (9.68,173.42) -- (36.7,177.64) ;
%Straight Lines [id:da6764825121462688] 
\draw    (9.68,177.64) -- (35.73,179.8) ;
%Straight Lines [id:da09227038273577803] 
\draw    (9.68,186.08) -- (35.83,184.39) ;
%Straight Lines [id:da05467763498330391] 
\draw    (44.42,194.84) -- (79.3,192.83) ;
%Straight Lines [id:da0376717713343353] 
\draw    (44.42,194.84) -- (79.3,197.02) ;
%Straight Lines [id:da7389207274153963] 
\draw    (9.88,190.3) -- (36.6,186.08) ;
%Straight Lines [id:da4791685942848358] 
\draw    (9.68,211.4) -- (41.59,211.28) -- (78.94,211.15) ;
%Straight Lines [id:da38018707727616685] 
\draw    (44.42,203) -- (79.3,200.99) ;
%Straight Lines [id:da40865984206456096] 
\draw    (44.42,203) -- (79.3,205.18) ;
%Shape: Ellipse [id:dp610863776497586] 
\draw   (35.83,236.71) .. controls (35.83,232.05) and (39.72,228.27) .. (44.51,228.27) .. controls (49.31,228.27) and (53.2,232.05) .. (53.2,236.71) .. controls (53.2,241.37) and (49.31,245.15) .. (44.51,245.15) .. controls (39.72,245.15) and (35.83,241.37) .. (35.83,236.71) -- cycle ;
%Straight Lines [id:da9207706526166373] 
\draw    (9.81,229) -- (36.14,233.41) ;
%Straight Lines [id:da08458762430030453] 
\draw    (9.76,236.95) -- (35.83,236.71) ;
%Straight Lines [id:da22359753190406673] 
\draw    (9.68,244.25) -- (36.17,239.68) ;
%Straight Lines [id:da5999687826022687] 
\draw    (9.68,266.53) -- (79.37,257.81) ;
%Straight Lines [id:da45319334349055385] 
\draw    (53.2,236.71) -- (79.17,236.71) ;
%Straight Lines [id:da7934257235019685] 
\draw    (9.68,258.09) -- (79.04,266.49) ;
%Straight Lines [id:da660464862309026] 
\draw    (44.42,251.38) -- (79.3,249.37) ;
%Straight Lines [id:da2436660779612113] 
\draw    (44.42,251.38) -- (79.3,253.56) ;
%Straight Lines [id:da29194330054426276] 
\draw    (1,274.98) -- (600.17,274.95) ;
%Shape: Ellipse [id:dp35000858787954003] 
\draw   (35.83,291.56) .. controls (35.83,286.9) and (39.72,283.12) .. (44.51,283.12) .. controls (49.31,283.12) and (53.2,286.9) .. (53.2,291.56) .. controls (53.2,296.22) and (49.31,300) .. (44.51,300) .. controls (39.72,300) and (35.83,296.22) .. (35.83,291.56) -- cycle ;
%Straight Lines [id:da220194337669253] 
\draw    (9.81,283.85) -- (36.14,288.26) ;
%Straight Lines [id:da21654462982100509] 
\draw    (52.72,288.19) -- (79.15,283.92) ;
%Straight Lines [id:da4548105198491108] 
\draw    (9.68,299.11) -- (36.17,294.53) ;
%Straight Lines [id:da2477825903030505] 
\draw    (9.68,312.95) -- (79.37,304.22) ;
%Straight Lines [id:da14094945558801486] 
\draw    (52.62,294.4) -- (79.01,299.18) ;
%Straight Lines [id:da10248457817498291] 
\draw    (9.68,304.51) -- (79.04,312.9) ;
%Straight Lines [id:da22336122613262743] 
\draw    (9.68,321.1) -- (41.59,320.99) -- (78.94,320.85) ;
%Straight Lines [id:da11939928589707527] 
\draw    (148.87,193.82) -- (170.33,202.16) ;
%Straight Lines [id:da17086887351062285] 
\draw    (148.91,210.8) -- (170.33,202.16) ;
%Shape: Wave [id:dp004865543084499602] 
\draw   (148.87,202.35) .. controls (149.09,202.7) and (149.3,203.03) .. (149.54,203.03) .. controls (149.78,203.03) and (149.99,202.7) .. (150.2,202.35) .. controls (150.42,202) and (150.63,201.66) .. (150.87,201.66) .. controls (151.11,201.66) and (151.32,202) .. (151.53,202.35) .. controls (151.75,202.7) and (151.96,203.03) .. (152.2,203.03) .. controls (152.44,203.03) and (152.65,202.7) .. (152.86,202.35) .. controls (153.08,202) and (153.29,201.66) .. (153.53,201.66) .. controls (153.77,201.66) and (153.98,202) .. (154.19,202.35) .. controls (154.41,202.7) and (154.62,203.03) .. (154.86,203.03) .. controls (155.1,203.03) and (155.31,202.7) .. (155.52,202.35) .. controls (155.74,202) and (155.95,201.66) .. (156.19,201.66) .. controls (156.43,201.66) and (156.64,202) .. (156.85,202.35) .. controls (157.07,202.7) and (157.28,203.03) .. (157.52,203.03) .. controls (157.76,203.03) and (157.97,202.7) .. (158.18,202.35) .. controls (158.4,202) and (158.61,201.66) .. (158.85,201.66) .. controls (159.09,201.66) and (159.3,202) .. (159.51,202.35) .. controls (159.73,202.7) and (159.94,203.03) .. (160.18,203.03) .. controls (160.42,203.03) and (160.63,202.7) .. (160.84,202.35) .. controls (161.06,202) and (161.27,201.66) .. (161.51,201.66) .. controls (161.75,201.66) and (161.96,202) .. (162.17,202.35) .. controls (162.39,202.7) and (162.6,203.03) .. (162.84,203.03) .. controls (163.08,203.03) and (163.29,202.7) .. (163.5,202.35) .. controls (163.72,202) and (163.93,201.66) .. (164.17,201.66) .. controls (164.41,201.66) and (164.62,202) .. (164.83,202.35) .. controls (165.05,202.7) and (165.26,203.03) .. (165.5,203.03) .. controls (165.74,203.03) and (165.95,202.7) .. (166.16,202.35) .. controls (166.38,202) and (166.59,201.66) .. (166.83,201.66) .. controls (167.07,201.66) and (167.28,202) .. (167.49,202.35) .. controls (167.71,202.7) and (167.92,203.03) .. (168.16,203.03) .. controls (168.4,203.03) and (168.61,202.7) .. (168.82,202.35) .. controls (169.04,202) and (169.25,201.66) .. (169.49,201.66) .. controls (169.73,201.66) and (169.94,202) .. (170.15,202.35) .. controls (170.15,202.35) and (170.15,202.35) .. (170.15,202.35) ;
%Straight Lines [id:da8435672692663116] 
\draw    (96.52,245.15) -- (118.06,253.5) ;
%Straight Lines [id:da9567332258261672] 
\draw    (96.52,261.82) -- (118.06,253.5) ;
%Shape: Wave [id:dp00481929084121735] 
\draw   (117.88,253.73) .. controls (118.1,254.08) and (118.31,254.41) .. (118.55,254.41) .. controls (118.79,254.41) and (119,254.08) .. (119.22,253.73) .. controls (119.43,253.38) and (119.64,253.04) .. (119.88,253.04) .. controls (120.13,253.04) and (120.33,253.38) .. (120.55,253.73) .. controls (120.77,254.08) and (120.98,254.41) .. (121.22,254.41) .. controls (121.46,254.41) and (121.67,254.08) .. (121.89,253.73) .. controls (122.1,253.38) and (122.31,253.04) .. (122.55,253.04) .. controls (122.8,253.04) and (123,253.38) .. (123.22,253.73) .. controls (123.44,254.08) and (123.65,254.41) .. (123.89,254.41) .. controls (124.13,254.41) and (124.34,254.08) .. (124.56,253.73) .. controls (124.77,253.38) and (124.98,253.04) .. (125.22,253.04) .. controls (125.47,253.04) and (125.67,253.38) .. (125.89,253.73) .. controls (126.11,254.08) and (126.32,254.41) .. (126.56,254.41) .. controls (126.8,254.41) and (127.01,254.08) .. (127.23,253.73) .. controls (127.44,253.38) and (127.65,253.04) .. (127.89,253.04) .. controls (128.14,253.04) and (128.34,253.38) .. (128.56,253.73) .. controls (128.78,254.08) and (128.99,254.41) .. (129.23,254.41) .. controls (129.47,254.41) and (129.68,254.08) .. (129.9,253.73) .. controls (130.11,253.38) and (130.32,253.04) .. (130.56,253.04) .. controls (130.81,253.04) and (131.01,253.38) .. (131.23,253.73) .. controls (131.45,254.08) and (131.66,254.41) .. (131.9,254.41) .. controls (132.14,254.41) and (132.35,254.08) .. (132.57,253.73) .. controls (132.79,253.38) and (132.99,253.04) .. (133.23,253.04) .. controls (133.48,253.04) and (133.68,253.38) .. (133.9,253.73) .. controls (134.12,254.08) and (134.33,254.41) .. (134.57,254.41) .. controls (134.81,254.41) and (135.02,254.08) .. (135.24,253.73) .. controls (135.46,253.38) and (135.66,253.04) .. (135.91,253.04) .. controls (136.15,253.04) and (136.35,253.38) .. (136.57,253.73) .. controls (136.79,254.08) and (137,254.41) .. (137.24,254.41) .. controls (137.48,254.41) and (137.69,254.08) .. (137.91,253.73) .. controls (138.13,253.38) and (138.33,253.04) .. (138.58,253.04) .. controls (138.82,253.04) and (139.03,253.38) .. (139.24,253.73) .. controls (139.46,254.08) and (139.67,254.41) .. (139.91,254.41) ;
%Straight Lines [id:da05907821996728857] 
\draw    (149.2,245.36) -- (170.74,253.71) ;
%Shape: Wave [id:dp6584556225097701] 
\draw   (149.06,262.12) .. controls (149.33,262.39) and (149.59,262.65) .. (149.82,262.55) .. controls (150.05,262.46) and (150.2,262.03) .. (150.35,261.58) .. controls (150.5,261.13) and (150.64,260.7) .. (150.88,260.6) .. controls (151.11,260.51) and (151.37,260.77) .. (151.64,261.04) .. controls (151.91,261.31) and (152.17,261.57) .. (152.4,261.48) .. controls (152.64,261.38) and (152.78,260.95) .. (152.93,260.5) .. controls (153.08,260.05) and (153.22,259.62) .. (153.46,259.52) .. controls (153.69,259.43) and (153.95,259.69) .. (154.22,259.96) .. controls (154.49,260.23) and (154.75,260.49) .. (154.98,260.4) .. controls (155.22,260.3) and (155.36,259.87) .. (155.51,259.42) .. controls (155.66,258.97) and (155.8,258.54) .. (156.04,258.45) .. controls (156.27,258.35) and (156.53,258.61) .. (156.8,258.88) .. controls (157.07,259.15) and (157.33,259.41) .. (157.56,259.32) .. controls (157.8,259.22) and (157.94,258.79) .. (158.09,258.34) .. controls (158.24,257.89) and (158.39,257.46) .. (158.62,257.37) .. controls (158.85,257.27) and (159.11,257.53) .. (159.38,257.8) .. controls (159.65,258.08) and (159.91,258.34) .. (160.15,258.24) .. controls (160.38,258.14) and (160.52,257.71) .. (160.67,257.26) .. controls (160.82,256.81) and (160.97,256.38) .. (161.2,256.29) .. controls (161.43,256.19) and (161.69,256.45) .. (161.96,256.72) .. controls (162.24,257) and (162.49,257.26) .. (162.73,257.16) .. controls (162.96,257.06) and (163.1,256.63) .. (163.25,256.18) .. controls (163.4,255.73) and (163.55,255.31) .. (163.78,255.21) .. controls (164.02,255.11) and (164.27,255.37) .. (164.55,255.64) .. controls (164.82,255.92) and (165.08,256.18) .. (165.31,256.08) .. controls (165.54,255.98) and (165.69,255.55) .. (165.84,255.1) .. controls (165.99,254.65) and (166.13,254.23) .. (166.36,254.13) .. controls (166.6,254.03) and (166.86,254.29) .. (167.13,254.56) .. controls (167.4,254.84) and (167.66,255.1) .. (167.89,255) .. controls (168.12,254.9) and (168.27,254.47) .. (168.42,254.02) .. controls (168.57,253.58) and (168.71,253.15) .. (168.94,253.05) .. controls (169.18,252.95) and (169.44,253.21) .. (169.71,253.48) .. controls (169.98,253.76) and (170.24,254.02) .. (170.47,253.92) .. controls (170.6,253.87) and (170.7,253.72) .. (170.79,253.53) ;
%Straight Lines [id:da9447485597422605] 
\draw    (170.74,253.71) -- (191.93,253.59) ;
%Straight Lines [id:da13707086111198274] 
\draw    (200.73,245.15) -- (222.27,253.5) ;
%Straight Lines [id:da8904875289183026] 
\draw    (200.77,262.14) -- (222.27,253.5) ;
%Shape: Wave [id:dp34696155870679657] 
\draw   (200.73,253.68) .. controls (200.95,254.04) and (201.16,254.37) .. (201.4,254.37) .. controls (201.64,254.37) and (201.85,254.04) .. (202.07,253.68) .. controls (202.29,253.33) and (202.49,253) .. (202.73,253) .. controls (202.98,253) and (203.18,253.33) .. (203.4,253.68) .. controls (203.62,254.04) and (203.83,254.37) .. (204.07,254.37) .. controls (204.31,254.37) and (204.52,254.04) .. (204.74,253.68) .. controls (204.96,253.33) and (205.16,253) .. (205.41,253) .. controls (205.65,253) and (205.86,253.33) .. (206.07,253.68) .. controls (206.29,254.04) and (206.5,254.37) .. (206.74,254.37) .. controls (206.98,254.37) and (207.19,254.04) .. (207.41,253.68) .. controls (207.63,253.33) and (207.83,253) .. (208.08,253) .. controls (208.32,253) and (208.53,253.33) .. (208.74,253.68) .. controls (208.96,254.04) and (209.17,254.37) .. (209.41,254.37) .. controls (209.65,254.37) and (209.86,254.04) .. (210.08,253.68) .. controls (210.3,253.33) and (210.5,253) .. (210.75,253) .. controls (210.99,253) and (211.2,253.33) .. (211.41,253.68) .. controls (211.63,254.04) and (211.84,254.37) .. (212.08,254.37) .. controls (212.32,254.37) and (212.53,254.04) .. (212.75,253.68) .. controls (212.97,253.33) and (213.17,253) .. (213.42,253) .. controls (213.66,253) and (213.87,253.33) .. (214.08,253.68) .. controls (214.3,254.04) and (214.51,254.37) .. (214.75,254.37) .. controls (214.99,254.37) and (215.2,254.04) .. (215.42,253.68) .. controls (215.64,253.33) and (215.84,253) .. (216.09,253) .. controls (216.33,253) and (216.54,253.33) .. (216.75,253.68) .. controls (216.97,254.04) and (217.18,254.37) .. (217.42,254.37) .. controls (217.66,254.37) and (217.87,254.04) .. (218.09,253.68) .. controls (218.31,253.33) and (218.51,253) .. (218.76,253) .. controls (219,253) and (219.21,253.33) .. (219.42,253.68) .. controls (219.64,254.04) and (219.85,254.37) .. (220.09,254.37) .. controls (220.33,254.37) and (220.54,254.04) .. (220.76,253.68) .. controls (220.98,253.33) and (221.18,253) .. (221.43,253) .. controls (221.67,253) and (221.88,253.33) .. (222.09,253.68) .. controls (222.09,253.68) and (222.09,253.68) .. (222.09,253.68) ;
%Straight Lines [id:da26676961758824014] 
\draw    (122.57,296.49) -- (144.44,304.83) ;
%Straight Lines [id:da3810451699052664] 
\draw    (122.57,313.15) -- (144.44,304.83) ;
%Shape: Wave [id:dp3721906176956893] 
\draw   (144.26,305.06) .. controls (144.48,305.41) and (144.69,305.75) .. (144.93,305.75) .. controls (145.18,305.75) and (145.39,305.41) .. (145.61,305.06) .. controls (145.83,304.71) and (146.04,304.38) .. (146.29,304.38) .. controls (146.54,304.38) and (146.75,304.71) .. (146.97,305.06) .. controls (147.19,305.41) and (147.4,305.75) .. (147.65,305.75) .. controls (147.89,305.75) and (148.1,305.41) .. (148.32,305.06) .. controls (148.54,304.71) and (148.76,304.38) .. (149,304.38) .. controls (149.25,304.38) and (149.46,304.71) .. (149.68,305.06) .. controls (149.9,305.41) and (150.11,305.75) .. (150.36,305.75) .. controls (150.6,305.75) and (150.81,305.41) .. (151.03,305.06) .. controls (151.26,304.71) and (151.47,304.38) .. (151.71,304.38) .. controls (151.96,304.38) and (152.17,304.71) .. (152.39,305.06) .. controls (152.61,305.41) and (152.82,305.75) .. (153.07,305.75) .. controls (153.31,305.75) and (153.52,305.41) .. (153.74,305.06) .. controls (153.97,304.71) and (154.18,304.38) .. (154.42,304.38) .. controls (154.67,304.38) and (154.88,304.71) .. (155.1,305.06) .. controls (155.32,305.41) and (155.53,305.75) .. (155.78,305.75) .. controls (156.02,305.75) and (156.23,305.41) .. (156.46,305.06) .. controls (156.68,304.71) and (156.89,304.38) .. (157.13,304.38) .. controls (157.38,304.38) and (157.59,304.71) .. (157.81,305.06) .. controls (158.03,305.41) and (158.24,305.75) .. (158.49,305.75) .. controls (158.73,305.75) and (158.95,305.41) .. (159.17,305.06) .. controls (159.39,304.71) and (159.6,304.38) .. (159.84,304.38) .. controls (160.09,304.38) and (160.3,304.71) .. (160.52,305.06) .. controls (160.74,305.41) and (160.95,305.75) .. (161.2,305.75) .. controls (161.44,305.75) and (161.66,305.41) .. (161.88,305.06) .. controls (162.1,304.71) and (162.31,304.38) .. (162.56,304.38) .. controls (162.8,304.38) and (163.01,304.71) .. (163.23,305.06) .. controls (163.45,305.41) and (163.67,305.75) .. (163.91,305.75) .. controls (164.16,305.75) and (164.37,305.41) .. (164.59,305.06) .. controls (164.81,304.71) and (165.02,304.38) .. (165.27,304.38) .. controls (165.51,304.38) and (165.72,304.71) .. (165.94,305.06) .. controls (166.16,305.41) and (166.38,305.75) .. (166.62,305.75) ;
%Straight Lines [id:da1707053602723072] 
\draw    (174.93,295.78) -- (196.8,304.13) ;
%Shape: Wave [id:dp06919390127500091] 
\draw   (174.78,312.54) .. controls (175.06,312.82) and (175.32,313.08) .. (175.56,312.98) .. controls (175.8,312.88) and (175.94,312.45) .. (176.09,312) .. controls (176.25,311.55) and (176.39,311.12) .. (176.63,311.02) .. controls (176.87,310.93) and (177.13,311.19) .. (177.4,311.46) .. controls (177.68,311.74) and (177.94,312) .. (178.18,311.9) .. controls (178.42,311.8) and (178.56,311.37) .. (178.71,310.92) .. controls (178.87,310.47) and (179.01,310.04) .. (179.25,309.94) .. controls (179.49,309.85) and (179.75,310.11) .. (180.02,310.38) .. controls (180.3,310.66) and (180.56,310.92) .. (180.8,310.82) .. controls (181.04,310.72) and (181.18,310.29) .. (181.33,309.84) .. controls (181.49,309.39) and (181.63,308.96) .. (181.87,308.86) .. controls (182.11,308.77) and (182.37,309.03) .. (182.65,309.3) .. controls (182.92,309.58) and (183.18,309.84) .. (183.42,309.74) .. controls (183.66,309.64) and (183.8,309.21) .. (183.96,308.76) .. controls (184.11,308.31) and (184.25,307.88) .. (184.49,307.78) .. controls (184.73,307.69) and (184.99,307.95) .. (185.27,308.22) .. controls (185.54,308.5) and (185.8,308.76) .. (186.04,308.66) .. controls (186.28,308.56) and (186.42,308.13) .. (186.58,307.68) .. controls (186.73,307.23) and (186.87,306.8) .. (187.11,306.7) .. controls (187.35,306.61) and (187.61,306.87) .. (187.89,307.14) .. controls (188.16,307.42) and (188.42,307.68) .. (188.66,307.58) .. controls (188.9,307.48) and (189.04,307.05) .. (189.2,306.6) .. controls (189.35,306.15) and (189.49,305.72) .. (189.73,305.62) .. controls (189.97,305.53) and (190.23,305.79) .. (190.51,306.06) .. controls (190.78,306.34) and (191.05,306.6) .. (191.28,306.5) .. controls (191.52,306.4) and (191.67,305.97) .. (191.82,305.52) .. controls (191.97,305.07) and (192.11,304.64) .. (192.35,304.54) .. controls (192.59,304.45) and (192.85,304.71) .. (193.13,304.98) .. controls (193.4,305.26) and (193.67,305.52) .. (193.9,305.42) .. controls (194.14,305.32) and (194.29,304.89) .. (194.44,304.44) .. controls (194.59,303.99) and (194.73,303.56) .. (194.97,303.46) .. controls (195.21,303.37) and (195.47,303.63) .. (195.75,303.9) .. controls (196.02,304.18) and (196.29,304.44) .. (196.52,304.34) .. controls (196.65,304.29) and (196.75,304.14) .. (196.84,303.95) ;
%Straight Lines [id:da5091921012496616] 
\draw    (196.8,304.13) -- (218.31,304.01) ;
%Straight Lines [id:da9460500343601135] 
\draw [line width=1.5]    (253.04,164.98) -- (253.04,330) ;
%Shape: Spring [id:dp6221762566327635] 
\draw   (96.52,237.26) .. controls (96.98,236.94) and (97.69,236.71) .. (98.7,236.71) .. controls (102.14,236.71) and (102.14,239.36) .. (100.42,239.36) .. controls (98.7,239.36) and (98.7,236.71) .. (102.14,236.71) .. controls (105.58,236.71) and (105.58,239.36) .. (103.86,239.36) .. controls (102.14,239.36) and (102.14,236.71) .. (105.58,236.71) .. controls (109.01,236.71) and (109.01,239.36) .. (107.29,239.36) .. controls (105.58,239.36) and (105.58,236.71) .. (109.01,236.71) .. controls (112.45,236.71) and (112.45,239.36) .. (110.73,239.36) .. controls (109.01,239.36) and (109.01,236.71) .. (112.45,236.71) .. controls (115.89,236.71) and (115.89,239.36) .. (114.17,239.36) .. controls (112.45,239.36) and (112.45,236.71) .. (115.89,236.71) .. controls (116.76,236.71) and (117.42,236.88) .. (117.87,237.14) ;
%Shape: Spring [id:dp534036377159683] 
\draw   (148.94,237.47) .. controls (149.4,237.15) and (150.11,236.92) .. (151.12,236.92) .. controls (154.56,236.92) and (154.56,239.57) .. (152.84,239.57) .. controls (151.12,239.57) and (151.12,236.92) .. (154.56,236.92) .. controls (157.99,236.92) and (157.99,239.57) .. (156.28,239.57) .. controls (154.56,239.57) and (154.56,236.92) .. (157.99,236.92) .. controls (161.43,236.92) and (161.43,239.57) .. (159.71,239.57) .. controls (157.99,239.57) and (157.99,236.92) .. (161.43,236.92) .. controls (164.87,236.92) and (164.87,239.57) .. (163.15,239.57) .. controls (161.43,239.57) and (161.43,236.92) .. (164.87,236.92) .. controls (168.31,236.92) and (168.31,239.57) .. (166.59,239.57) .. controls (164.87,239.57) and (164.87,236.92) .. (168.31,236.92) .. controls (169.18,236.92) and (169.83,237.09) .. (170.29,237.35) ;
%Shape: Spring [id:dp13612889764916192] 
\draw   (222.22,237.26) .. controls (222.68,236.94) and (223.39,236.71) .. (224.4,236.71) .. controls (227.84,236.71) and (227.84,239.36) .. (226.12,239.36) .. controls (224.4,239.36) and (224.4,236.71) .. (227.84,236.71) .. controls (231.28,236.71) and (231.28,239.36) .. (229.56,239.36) .. controls (227.84,239.36) and (227.84,236.71) .. (231.28,236.71) .. controls (234.72,236.71) and (234.72,239.36) .. (233,239.36) .. controls (231.28,239.36) and (231.28,236.71) .. (234.72,236.71) .. controls (238.15,236.71) and (238.15,239.36) .. (236.44,239.36) .. controls (234.72,239.36) and (234.72,236.71) .. (238.15,236.71) .. controls (241.59,236.71) and (241.59,239.36) .. (239.87,239.36) .. controls (238.15,239.36) and (238.15,236.71) .. (241.59,236.71) .. controls (242.47,236.71) and (243.12,236.88) .. (243.58,237.14) ;
%Shape: Spring [id:dp5219221589934749] 
\draw   (148.62,182.41) .. controls (149.08,182.09) and (149.79,181.86) .. (150.79,181.86) .. controls (154.22,181.86) and (154.22,184.51) .. (152.5,184.51) .. controls (150.79,184.51) and (150.79,181.86) .. (154.22,181.86) .. controls (157.64,181.86) and (157.64,184.51) .. (155.93,184.51) .. controls (154.22,184.51) and (154.22,181.86) .. (157.64,181.86) .. controls (161.07,181.86) and (161.07,184.51) .. (159.35,184.51) .. controls (157.64,184.51) and (157.64,181.86) .. (161.07,181.86) .. controls (164.49,181.86) and (164.49,184.51) .. (162.78,184.51) .. controls (161.07,184.51) and (161.07,181.86) .. (164.49,181.86) .. controls (167.92,181.86) and (167.92,184.51) .. (166.2,184.51) .. controls (164.49,184.51) and (164.49,181.86) .. (167.92,181.86) .. controls (168.79,181.86) and (169.44,182.03) .. (169.89,182.29) ;
%Shape: Spring [id:dp420296124835255] 
\draw   (144.39,287.89) .. controls (144.85,287.57) and (145.58,287.34) .. (146.6,287.34) .. controls (150.09,287.34) and (150.09,289.99) .. (148.34,289.99) .. controls (146.6,289.99) and (146.6,287.34) .. (150.09,287.34) .. controls (153.58,287.34) and (153.58,289.99) .. (151.83,289.99) .. controls (150.09,289.99) and (150.09,287.34) .. (153.58,287.34) .. controls (157.07,287.34) and (157.07,289.99) .. (155.33,289.99) .. controls (153.58,289.99) and (153.58,287.34) .. (157.07,287.34) .. controls (160.56,287.34) and (160.56,289.99) .. (158.82,289.99) .. controls (157.07,289.99) and (157.07,287.34) .. (160.56,287.34) .. controls (164.05,287.34) and (164.05,289.99) .. (162.31,289.99) .. controls (160.56,289.99) and (160.56,287.34) .. (164.05,287.34) .. controls (164.94,287.34) and (165.6,287.52) .. (166.07,287.77) ;
%Shape: Spring [id:dp30716470070440793] 
\draw   (196.48,287.89) .. controls (196.95,287.57) and (197.67,287.34) .. (198.69,287.34) .. controls (202.18,287.34) and (202.18,289.99) .. (200.44,289.99) .. controls (198.69,289.99) and (198.69,287.34) .. (202.18,287.34) .. controls (205.67,287.34) and (205.67,289.99) .. (203.93,289.99) .. controls (202.18,289.99) and (202.18,287.34) .. (205.67,287.34) .. controls (209.16,287.34) and (209.16,289.99) .. (207.42,289.99) .. controls (205.67,289.99) and (205.67,287.34) .. (209.16,287.34) .. controls (212.65,287.34) and (212.65,289.99) .. (210.91,289.99) .. controls (209.16,289.99) and (209.16,287.34) .. (212.65,287.34) .. controls (216.14,287.34) and (216.14,289.99) .. (214.4,289.99) .. controls (212.65,289.99) and (212.65,287.34) .. (216.14,287.34) .. controls (217.03,287.34) and (217.69,287.52) .. (218.16,287.77) ;
%Shape: Wave [id:dp5654819157166788] 
\draw   (323.26,321.1) .. controls (323.56,320.75) and (323.84,320.43) .. (323.84,320.04) .. controls (323.84,319.66) and (323.56,319.33) .. (323.26,318.99) .. controls (322.97,318.65) and (322.69,318.32) .. (322.69,317.93) .. controls (322.69,317.55) and (322.97,317.22) .. (323.26,316.88) .. controls (323.56,316.54) and (323.84,316.21) .. (323.84,315.82) .. controls (323.84,315.44) and (323.56,315.11) .. (323.26,314.77) .. controls (322.97,314.43) and (322.69,314.1) .. (322.69,313.71) .. controls (322.69,313.33) and (322.97,313) .. (323.26,312.66) .. controls (323.56,312.32) and (323.84,311.99) .. (323.84,311.61) .. controls (323.84,311.22) and (323.56,310.89) .. (323.26,310.55) .. controls (322.97,310.21) and (322.69,309.88) .. (322.69,309.5) .. controls (322.69,309.11) and (322.97,308.78) .. (323.26,308.44) .. controls (323.56,308.1) and (323.84,307.77) .. (323.84,307.39) .. controls (323.84,307) and (323.56,306.68) .. (323.26,306.33) .. controls (322.97,305.99) and (322.69,305.66) .. (322.69,305.28) .. controls (322.69,304.89) and (322.97,304.57) .. (323.26,304.22) .. controls (323.56,303.88) and (323.84,303.55) .. (323.84,303.17) .. controls (323.84,302.78) and (323.56,302.46) .. (323.26,302.11) .. controls (322.97,301.77) and (322.69,301.44) .. (322.69,301.06) .. controls (322.69,300.68) and (322.97,300.35) .. (323.26,300) .. controls (323.56,299.66) and (323.84,299.33) .. (323.84,298.95) .. controls (323.84,298.57) and (323.56,298.24) .. (323.26,297.89) .. controls (322.97,297.55) and (322.69,297.22) .. (322.69,296.84) .. controls (322.69,296.46) and (322.97,296.13) .. (323.26,295.78) .. controls (323.56,295.44) and (323.84,295.11) .. (323.84,294.73) .. controls (323.84,294.35) and (323.56,294.02) .. (323.26,293.67) .. controls (322.97,293.33) and (322.69,293) .. (322.69,292.62) .. controls (322.69,292.24) and (322.97,291.91) .. (323.26,291.56) .. controls (323.56,291.22) and (323.84,290.89) .. (323.84,290.51) .. controls (323.84,290.13) and (323.56,289.8) .. (323.26,289.45) .. controls (322.97,289.11) and (322.69,288.78) .. (322.69,288.4) .. controls (322.69,288.02) and (322.97,287.69) .. (323.26,287.34) ;
%Straight Lines [id:da022168267198153235] 
\draw    (304.93,287.51) -- (340.45,287.34) ;
%Straight Lines [id:da32605091635148586] 
\draw    (304.93,321.1) -- (340.37,320.98) ;
%Straight Lines [id:da7586232196079544] 
\draw    (261.51,283.12) -- (279.31,291.47) ;
%Straight Lines [id:da6336763829278182] 
\draw    (261.51,299.79) -- (279.31,291.47) ;
%Straight Lines [id:da05560216975320997] 
\draw    (297.43,304.33) -- (279.62,312.67) ;
%Straight Lines [id:da7575157264041098] 
\draw    (297.43,320.99) -- (279.62,312.67) ;
%Shape: Wave [id:dp38153015369837695] 
\draw   (279.36,312.88) .. controls (279.72,312.53) and (280.07,312.21) .. (280.07,311.82) .. controls (280.07,311.44) and (279.72,311.11) .. (279.36,310.77) .. controls (278.99,310.42) and (278.65,310.1) .. (278.65,309.71) .. controls (278.65,309.33) and (278.99,309) .. (279.36,308.66) .. controls (279.72,308.31) and (280.07,307.99) .. (280.07,307.6) .. controls (280.07,307.22) and (279.72,306.89) .. (279.36,306.55) .. controls (278.99,306.21) and (278.65,305.88) .. (278.65,305.49) .. controls (278.65,305.11) and (278.99,304.78) .. (279.36,304.44) .. controls (279.72,304.1) and (280.07,303.77) .. (280.07,303.38) .. controls (280.07,303) and (279.72,302.67) .. (279.36,302.33) .. controls (278.99,301.99) and (278.65,301.66) .. (278.65,301.27) .. controls (278.65,300.89) and (278.99,300.56) .. (279.36,300.22) .. controls (279.72,299.88) and (280.07,299.55) .. (280.07,299.17) .. controls (280.07,298.78) and (279.72,298.45) .. (279.36,298.11) .. controls (278.99,297.77) and (278.65,297.44) .. (278.65,297.06) .. controls (278.65,296.67) and (278.99,296.34) .. (279.36,296) .. controls (279.72,295.66) and (280.07,295.33) .. (280.07,294.95) .. controls (280.07,294.56) and (279.72,294.24) .. (279.36,293.89) .. controls (278.99,293.55) and (278.65,293.22) .. (278.65,292.84) .. controls (278.65,292.45) and (278.99,292.13) .. (279.36,291.78) .. controls (279.55,291.6) and (279.73,291.43) .. (279.87,291.25) ;
%Straight Lines [id:da09409545892723792] 
\draw [line width=1.5]    (348.13,164.98) -- (348.13,329.98) ;
%Straight Lines [id:da7992067098441411] 
\draw    (358.29,232.49) -- (372.71,240.84) ;
%Straight Lines [id:da6531432525510878] 
\draw    (358.29,249.16) -- (372.71,240.84) ;
%Straight Lines [id:da7303632338321819] 
\draw    (387.06,262.04) -- (372.96,262.04) ;
%Shape: Wave [id:dp8524220953221192] 
\draw   (372.9,251.36) .. controls (373.28,251.01) and (373.63,250.68) .. (373.63,250.3) .. controls (373.63,249.92) and (373.28,249.59) .. (372.9,249.25) .. controls (372.53,248.9) and (372.17,248.58) .. (372.17,248.19) .. controls (372.17,247.81) and (372.53,247.48) .. (372.9,247.14) .. controls (373.28,246.79) and (373.63,246.47) .. (373.63,246.08) .. controls (373.63,245.7) and (373.28,245.37) .. (372.9,245.03) .. controls (372.53,244.68) and (372.17,244.36) .. (372.17,243.97) .. controls (372.17,243.59) and (372.53,243.26) .. (372.9,242.92) .. controls (373.28,242.58) and (373.63,242.25) .. (373.63,241.86) .. controls (373.63,241.48) and (373.28,241.15) .. (372.9,240.81) .. controls (372.83,240.74) and (372.76,240.68) .. (372.69,240.62) ;
%Straight Lines [id:da4971938524331163] 
\draw    (397.64,232.49) -- (412.06,240.84) ;
%Straight Lines [id:da8208261875518448] 
\draw    (397.64,249.16) -- (412.06,240.84) ;
%Straight Lines [id:da471423002989076] 
\draw    (397.74,262.19) -- (412.31,262.04) ;
%Straight Lines [id:da7703763999482411] 
\draw    (465.86,261.48) -- (451.76,261.48) ;
%Straight Lines [id:da07207665853502554] 
\draw    (437.19,261.63) -- (451.76,261.48) ;
%Straight Lines [id:da44518661079334154] 
\draw [line width=1.5]    (474.61,164.98) -- (474.61,329.54) ;
%Straight Lines [id:da4600655268732886] 
\draw    (542.09,287.63) -- (555.54,287.54) ;
%Straight Lines [id:da9881426242007197] 
\draw    (542.09,321.39) -- (555.51,321.33) ;
%Straight Lines [id:da13500331809776467] 
\draw    (282.35,175.11) -- (300.15,183.45) ;
%Straight Lines [id:da2748759804891264] 
\draw    (282.35,191.78) -- (300.15,183.45) ;
%Shape: Wave [id:dp8236104795673189] 
\draw   (300.2,204.86) .. controls (300.56,204.52) and (300.91,204.19) .. (300.91,203.81) .. controls (300.91,203.43) and (300.56,203.1) .. (300.2,202.75) .. controls (299.83,202.41) and (299.49,202.08) .. (299.49,201.7) .. controls (299.49,201.32) and (299.83,200.99) .. (300.2,200.64) .. controls (300.56,200.3) and (300.91,199.97) .. (300.91,199.59) .. controls (300.91,199.21) and (300.56,198.88) .. (300.2,198.53) .. controls (299.83,198.19) and (299.49,197.86) .. (299.49,197.48) .. controls (299.49,197.1) and (299.83,196.77) .. (300.2,196.42) .. controls (300.56,196.08) and (300.91,195.75) .. (300.91,195.37) .. controls (300.91,194.99) and (300.56,194.66) .. (300.2,194.31) .. controls (299.83,193.97) and (299.49,193.64) .. (299.49,193.26) .. controls (299.49,192.88) and (299.83,192.55) .. (300.2,192.21) .. controls (300.56,191.86) and (300.91,191.53) .. (300.91,191.15) .. controls (300.91,190.77) and (300.56,190.44) .. (300.2,190.1) .. controls (299.83,189.75) and (299.49,189.42) .. (299.49,189.04) .. controls (299.49,188.66) and (299.83,188.33) .. (300.2,187.99) .. controls (300.56,187.64) and (300.91,187.31) .. (300.91,186.93) .. controls (300.91,186.55) and (300.56,186.22) .. (300.2,185.88) .. controls (299.83,185.53) and (299.49,185.2) .. (299.49,184.82) .. controls (299.49,184.44) and (299.83,184.11) .. (300.2,183.77) .. controls (300.39,183.59) and (300.57,183.41) .. (300.71,183.23) ;
%Straight Lines [id:da312836544036144] 
\draw    (282.35,196.21) -- (300.15,204.55) ;
%Straight Lines [id:da1646394862927505] 
\draw    (282.35,212.87) -- (300.15,204.55) ;
%Straight Lines [id:da48494683868208255] 
\draw    (394.37,173.41) -- (412.17,181.75) ;
%Straight Lines [id:da17162215563801675] 
\draw    (394.37,190.07) -- (412.17,181.75) ;
%Shape: Wave [id:dp8758481984373228] 
\draw   (412.63,192.29) .. controls (413.21,191.94) and (413.76,191.61) .. (413.76,191.23) .. controls (413.76,190.85) and (413.21,190.52) .. (412.63,190.18) .. controls (412.06,189.83) and (411.51,189.5) .. (411.51,189.12) .. controls (411.51,188.74) and (412.06,188.41) .. (412.63,188.07) .. controls (413.21,187.72) and (413.76,187.39) .. (413.76,187.01) .. controls (413.76,186.63) and (413.21,186.3) .. (412.63,185.96) .. controls (412.06,185.61) and (411.51,185.29) .. (411.51,184.9) .. controls (411.51,184.52) and (412.06,184.19) .. (412.63,183.85) .. controls (413.21,183.5) and (413.76,183.18) .. (413.76,182.79) .. controls (413.76,182.41) and (413.21,182.08) .. (412.63,181.74) .. controls (412.51,181.67) and (412.4,181.6) .. (412.28,181.53) ;
%Straight Lines [id:da7148308311477977] 
\draw    (396.02,194.52) -- (412.44,202.86) ;
%Shape: Wave [id:dp6066282681411774] 
\draw   (395.9,211.28) .. controls (396.11,211.55) and (396.31,211.81) .. (396.49,211.71) .. controls (396.66,211.62) and (396.77,211.19) .. (396.89,210.74) .. controls (397,210.29) and (397.11,209.86) .. (397.29,209.76) .. controls (397.47,209.66) and (397.67,209.92) .. (397.87,210.2) .. controls (398.08,210.47) and (398.28,210.73) .. (398.45,210.63) .. controls (398.63,210.54) and (398.74,210.11) .. (398.86,209.66) .. controls (398.97,209.21) and (399.08,208.78) .. (399.26,208.68) .. controls (399.44,208.58) and (399.63,208.84) .. (399.84,209.12) .. controls (400.05,209.39) and (400.25,209.65) .. (400.42,209.56) .. controls (400.6,209.46) and (400.71,209.03) .. (400.83,208.58) .. controls (400.94,208.13) and (401.05,207.7) .. (401.23,207.6) .. controls (401.41,207.5) and (401.6,207.76) .. (401.81,208.04) .. controls (402.02,208.31) and (402.21,208.57) .. (402.39,208.48) .. controls (402.57,208.38) and (402.68,207.95) .. (402.79,207.5) .. controls (402.91,207.05) and (403.02,206.62) .. (403.2,206.52) .. controls (403.37,206.42) and (403.57,206.68) .. (403.78,206.96) .. controls (403.99,207.23) and (404.18,207.49) .. (404.36,207.4) .. controls (404.54,207.3) and (404.65,206.87) .. (404.76,206.42) .. controls (404.88,205.97) and (404.99,205.54) .. (405.16,205.44) .. controls (405.34,205.34) and (405.54,205.61) .. (405.75,205.88) .. controls (405.95,206.15) and (406.15,206.41) .. (406.33,206.32) .. controls (406.51,206.22) and (406.62,205.79) .. (406.73,205.34) .. controls (406.85,204.89) and (406.96,204.46) .. (407.13,204.36) .. controls (407.31,204.27) and (407.51,204.53) .. (407.72,204.8) .. controls (407.92,205.07) and (408.12,205.33) .. (408.3,205.24) .. controls (408.48,205.14) and (408.59,204.71) .. (408.7,204.26) .. controls (408.81,203.81) and (408.92,203.38) .. (409.1,203.28) .. controls (409.28,203.19) and (409.48,203.45) .. (409.68,203.72) .. controls (409.89,203.99) and (410.09,204.25) .. (410.27,204.16) .. controls (410.45,204.06) and (410.55,203.63) .. (410.67,203.18) .. controls (410.78,202.73) and (410.89,202.3) .. (411.07,202.2) .. controls (411.25,202.11) and (411.45,202.37) .. (411.65,202.64) .. controls (411.86,202.91) and (412.06,203.18) .. (412.24,203.08) .. controls (412.33,203.02) and (412.41,202.88) .. (412.47,202.68) ;
%Straight Lines [id:da2750571404676476] 
\draw    (412.31,192.01) -- (412.44,202.86) ;
%Straight Lines [id:da42506790743417755] 
\draw    (523.95,193.73) -- (540.38,202.08) ;
%Shape: Wave [id:dp7503656884780576] 
\draw   (523.84,210.49) .. controls (524.05,210.76) and (524.25,211.02) .. (524.42,210.93) .. controls (524.6,210.83) and (524.71,210.4) .. (524.83,209.95) .. controls (524.94,209.5) and (525.05,209.07) .. (525.23,208.97) .. controls (525.41,208.88) and (525.6,209.14) .. (525.81,209.41) .. controls (526.02,209.68) and (526.21,209.94) .. (526.39,209.85) .. controls (526.57,209.75) and (526.68,209.32) .. (526.79,208.87) .. controls (526.91,208.42) and (527.02,207.99) .. (527.2,207.89) .. controls (527.37,207.8) and (527.57,208.06) .. (527.78,208.33) .. controls (527.99,208.6) and (528.18,208.87) .. (528.36,208.77) .. controls (528.54,208.67) and (528.65,208.24) .. (528.76,207.79) .. controls (528.88,207.34) and (528.99,206.91) .. (529.17,206.81) .. controls (529.34,206.72) and (529.54,206.98) .. (529.75,207.25) .. controls (529.95,207.53) and (530.15,207.79) .. (530.33,207.69) .. controls (530.51,207.59) and (530.62,207.16) .. (530.73,206.71) .. controls (530.85,206.26) and (530.96,205.83) .. (531.13,205.73) .. controls (531.31,205.64) and (531.51,205.9) .. (531.72,206.17) .. controls (531.92,206.45) and (532.12,206.71) .. (532.3,206.61) .. controls (532.48,206.51) and (532.59,206.08) .. (532.7,205.63) .. controls (532.81,205.18) and (532.92,204.75) .. (533.1,204.65) .. controls (533.28,204.56) and (533.48,204.82) .. (533.69,205.09) .. controls (533.89,205.37) and (534.09,205.63) .. (534.27,205.53) .. controls (534.45,205.43) and (534.56,205) .. (534.67,204.55) .. controls (534.78,204.1) and (534.89,203.67) .. (535.07,203.58) .. controls (535.25,203.48) and (535.45,203.74) .. (535.65,204.01) .. controls (535.86,204.29) and (536.06,204.55) .. (536.24,204.45) .. controls (536.41,204.35) and (536.52,203.92) .. (536.64,203.47) .. controls (536.75,203.02) and (536.86,202.59) .. (537.04,202.5) .. controls (537.22,202.4) and (537.42,202.66) .. (537.62,202.93) .. controls (537.83,203.21) and (538.03,203.47) .. (538.21,203.37) .. controls (538.38,203.27) and (538.49,202.84) .. (538.61,202.39) .. controls (538.72,201.94) and (538.83,201.51) .. (539.01,201.42) .. controls (539.19,201.32) and (539.38,201.58) .. (539.59,201.85) .. controls (539.8,202.13) and (540,202.39) .. (540.17,202.29) .. controls (540.27,202.24) and (540.35,202.09) .. (540.41,201.89) ;
%Straight Lines [id:da27594958064825215] 
\draw    (524.13,174.66) -- (540.56,183) ;
%Shape: Wave [id:dp8574507484432582] 
\draw   (524.02,191.42) .. controls (524.22,191.69) and (524.42,191.95) .. (524.6,191.86) .. controls (524.78,191.76) and (524.89,191.33) .. (525,190.88) .. controls (525.11,190.43) and (525.22,190) .. (525.4,189.9) .. controls (525.58,189.8) and (525.78,190.06) .. (525.98,190.34) .. controls (526.19,190.61) and (526.39,190.87) .. (526.57,190.78) .. controls (526.74,190.68) and (526.85,190.25) .. (526.97,189.8) .. controls (527.08,189.35) and (527.19,188.92) .. (527.37,188.82) .. controls (527.55,188.72) and (527.75,188.99) .. (527.95,189.26) .. controls (528.16,189.53) and (528.36,189.79) .. (528.54,189.7) .. controls (528.71,189.6) and (528.82,189.17) .. (528.94,188.72) .. controls (529.05,188.27) and (529.16,187.84) .. (529.34,187.74) .. controls (529.52,187.65) and (529.71,187.91) .. (529.92,188.18) .. controls (530.13,188.45) and (530.33,188.71) .. (530.5,188.62) .. controls (530.68,188.52) and (530.79,188.09) .. (530.91,187.64) .. controls (531.02,187.19) and (531.13,186.76) .. (531.31,186.66) .. controls (531.49,186.57) and (531.68,186.83) .. (531.89,187.1) .. controls (532.1,187.37) and (532.29,187.63) .. (532.47,187.54) .. controls (532.65,187.44) and (532.76,187.01) .. (532.87,186.56) .. controls (532.99,186.11) and (533.1,185.68) .. (533.28,185.58) .. controls (533.45,185.49) and (533.65,185.75) .. (533.86,186.02) .. controls (534.07,186.29) and (534.26,186.55) .. (534.44,186.46) .. controls (534.62,186.36) and (534.73,185.93) .. (534.84,185.48) .. controls (534.96,185.03) and (535.07,184.6) .. (535.24,184.5) .. controls (535.42,184.41) and (535.62,184.67) .. (535.83,184.94) .. controls (536.03,185.21) and (536.23,185.48) .. (536.41,185.38) .. controls (536.59,185.28) and (536.7,184.85) .. (536.81,184.4) .. controls (536.93,183.95) and (537.04,183.52) .. (537.21,183.42) .. controls (537.39,183.33) and (537.59,183.59) .. (537.8,183.86) .. controls (538,184.14) and (538.2,184.4) .. (538.38,184.3) .. controls (538.56,184.2) and (538.67,183.77) .. (538.78,183.32) .. controls (538.89,182.87) and (539,182.44) .. (539.18,182.34) .. controls (539.36,182.25) and (539.56,182.51) .. (539.76,182.78) .. controls (539.97,183.06) and (540.17,183.32) .. (540.35,183.22) .. controls (540.44,183.17) and (540.52,183.02) .. (540.59,182.82) ;
%Straight Lines [id:da006793724207647012] 
\draw    (540.56,183) -- (540.48,202.18) ;
%Straight Lines [id:da9194889608598114] 
\draw    (285.82,232.77) -- (300.24,241.12) ;
%Straight Lines [id:da9343878042061301] 
\draw    (285.82,249.44) -- (300.24,241.12) ;
%Straight Lines [id:da561931518644562] 
\draw    (314.6,262.32) -- (300.5,262.32) ;
%Straight Lines [id:da733059998249443] 
\draw    (285.93,262.47) -- (300.5,262.32) ;
%Shape: Wave [id:dp404181962139602] 
\draw   (300.28,262.53) .. controls (300.58,262.18) and (300.86,261.85) .. (300.86,261.47) .. controls (300.86,261.09) and (300.58,260.76) .. (300.28,260.42) .. controls (299.99,260.07) and (299.71,259.74) .. (299.71,259.36) .. controls (299.71,258.98) and (299.99,258.65) .. (300.28,258.31) .. controls (300.58,257.96) and (300.86,257.64) .. (300.86,257.25) .. controls (300.86,256.87) and (300.58,256.54) .. (300.28,256.2) .. controls (299.99,255.85) and (299.71,255.53) .. (299.71,255.14) .. controls (299.71,254.76) and (299.99,254.43) .. (300.28,254.09) .. controls (300.58,253.74) and (300.86,253.42) .. (300.86,253.03) .. controls (300.86,252.65) and (300.58,252.32) .. (300.28,251.98) .. controls (299.99,251.64) and (299.71,251.31) .. (299.71,250.92) .. controls (299.71,250.54) and (299.99,250.21) .. (300.28,249.87) .. controls (300.58,249.53) and (300.86,249.2) .. (300.86,248.81) .. controls (300.86,248.43) and (300.58,248.1) .. (300.28,247.76) .. controls (299.99,247.42) and (299.71,247.09) .. (299.71,246.7) .. controls (299.71,246.32) and (299.99,245.99) .. (300.28,245.65) .. controls (300.58,245.31) and (300.86,244.98) .. (300.86,244.6) .. controls (300.86,244.21) and (300.58,243.88) .. (300.28,243.54) .. controls (299.99,243.2) and (299.71,242.87) .. (299.71,242.49) .. controls (299.71,242.1) and (299.99,241.77) .. (300.28,241.43) .. controls (300.43,241.25) and (300.58,241.08) .. (300.69,240.9) ;
%Straight Lines [id:da75821929909188] 
\draw    (372.83,251.18) -- (372.96,262.04) ;
%Shape: Wave [id:dp4058419331629731] 
\draw   (411.87,251.64) .. controls (412.25,251.3) and (412.6,250.97) .. (412.6,250.58) .. controls (412.6,250.2) and (412.25,249.87) .. (411.87,249.53) .. controls (411.5,249.19) and (411.14,248.86) .. (411.14,248.47) .. controls (411.14,248.09) and (411.5,247.76) .. (411.87,247.42) .. controls (412.25,247.08) and (412.6,246.75) .. (412.6,246.37) .. controls (412.6,245.98) and (412.25,245.65) .. (411.87,245.31) .. controls (411.5,244.97) and (411.14,244.64) .. (411.14,244.26) .. controls (411.14,243.87) and (411.5,243.54) .. (411.87,243.2) .. controls (412.25,242.86) and (412.6,242.53) .. (412.6,242.15) .. controls (412.6,241.76) and (412.25,241.43) .. (411.87,241.09) .. controls (411.8,241.03) and (411.73,240.96) .. (411.66,240.9) ;
%Straight Lines [id:da9798014464285507] 
\draw    (411.8,251.46) -- (411.94,262.32) ;
%Shape: Wave [id:dp6731734844561911] 
\draw   (451.24,250.73) .. controls (450.87,251.08) and (450.51,251.41) .. (450.51,251.79) .. controls (450.51,252.17) and (450.87,252.5) .. (451.24,252.84) .. controls (451.61,253.19) and (451.97,253.52) .. (451.97,253.9) .. controls (451.97,254.28) and (451.61,254.61) .. (451.24,254.95) .. controls (450.87,255.3) and (450.51,255.63) .. (450.51,256.01) .. controls (450.51,256.39) and (450.87,256.72) .. (451.24,257.06) .. controls (451.61,257.41) and (451.97,257.74) .. (451.97,258.12) .. controls (451.97,258.5) and (451.61,258.83) .. (451.24,259.17) .. controls (450.87,259.52) and (450.51,259.85) .. (450.51,260.23) .. controls (450.51,260.61) and (450.87,260.94) .. (451.24,261.28) .. controls (451.31,261.35) and (451.38,261.41) .. (451.45,261.48) ;
%Straight Lines [id:da9491674287813242] 
\draw    (451.31,250.91) -- (451.18,240.05) ;
%Straight Lines [id:da7717765640816411] 
\draw    (435.38,231.65) -- (451.81,239.99) ;
%Shape: Wave [id:dp3160315113736285] 
\draw   (435.27,248.41) .. controls (435.48,248.68) and (435.67,248.94) .. (435.85,248.84) .. controls (436.03,248.75) and (436.14,248.32) .. (436.25,247.87) .. controls (436.37,247.42) and (436.48,246.99) .. (436.66,246.89) .. controls (436.83,246.79) and (437.03,247.05) .. (437.24,247.33) .. controls (437.44,247.6) and (437.64,247.86) .. (437.82,247.76) .. controls (438,247.67) and (438.11,247.24) .. (438.22,246.79) .. controls (438.34,246.34) and (438.45,245.91) .. (438.62,245.81) .. controls (438.8,245.71) and (439,245.97) .. (439.21,246.25) .. controls (439.41,246.52) and (439.61,246.78) .. (439.79,246.69) .. controls (439.97,246.59) and (440.08,246.16) .. (440.19,245.71) .. controls (440.31,245.26) and (440.41,244.83) .. (440.59,244.73) .. controls (440.77,244.63) and (440.97,244.89) .. (441.18,245.17) .. controls (441.38,245.44) and (441.58,245.7) .. (441.76,245.61) .. controls (441.94,245.51) and (442.05,245.08) .. (442.16,244.63) .. controls (442.27,244.18) and (442.38,243.75) .. (442.56,243.65) .. controls (442.74,243.55) and (442.94,243.82) .. (443.14,244.09) .. controls (443.35,244.36) and (443.55,244.62) .. (443.73,244.53) .. controls (443.9,244.43) and (444.01,244) .. (444.13,243.55) .. controls (444.24,243.1) and (444.35,242.67) .. (444.53,242.57) .. controls (444.71,242.47) and (444.91,242.74) .. (445.11,243.01) .. controls (445.32,243.28) and (445.52,243.54) .. (445.7,243.45) .. controls (445.87,243.35) and (445.98,242.92) .. (446.1,242.47) .. controls (446.21,242.02) and (446.32,241.59) .. (446.5,241.49) .. controls (446.68,241.4) and (446.87,241.66) .. (447.08,241.93) .. controls (447.29,242.2) and (447.49,242.46) .. (447.66,242.37) .. controls (447.84,242.27) and (447.95,241.84) .. (448.07,241.39) .. controls (448.18,240.94) and (448.29,240.51) .. (448.47,240.41) .. controls (448.65,240.32) and (448.84,240.58) .. (449.05,240.85) .. controls (449.26,241.12) and (449.45,241.38) .. (449.63,241.29) .. controls (449.81,241.19) and (449.92,240.76) .. (450.03,240.31) .. controls (450.15,239.86) and (450.26,239.43) .. (450.44,239.33) .. controls (450.61,239.24) and (450.81,239.5) .. (451.02,239.77) .. controls (451.23,240.04) and (451.42,240.31) .. (451.6,240.21) .. controls (451.7,240.16) and (451.77,240.01) .. (451.84,239.81) ;
%Shape: Wave [id:dp6017230637951607] 
\draw   (357.03,261.76) .. controls (357.25,262) and (357.46,262.23) .. (357.7,262.23) .. controls (357.95,262.23) and (358.16,262) .. (358.38,261.76) .. controls (358.6,261.51) and (358.81,261.28) .. (359.05,261.28) .. controls (359.29,261.28) and (359.5,261.51) .. (359.72,261.76) .. controls (359.94,262) and (360.15,262.23) .. (360.4,262.23) .. controls (360.64,262.23) and (360.85,262) .. (361.07,261.76) .. controls (361.29,261.51) and (361.5,261.28) .. (361.75,261.28) .. controls (361.99,261.28) and (362.2,261.51) .. (362.42,261.76) .. controls (362.64,262) and (362.85,262.23) .. (363.1,262.23) .. controls (363.34,262.23) and (363.55,262) .. (363.77,261.76) .. controls (363.99,261.51) and (364.2,261.28) .. (364.44,261.28) .. controls (364.69,261.28) and (364.9,261.51) .. (365.12,261.76) .. controls (365.34,262) and (365.55,262.23) .. (365.79,262.23) .. controls (366.04,262.23) and (366.25,262) .. (366.47,261.76) .. controls (366.69,261.51) and (366.9,261.28) .. (367.14,261.28) .. controls (367.39,261.28) and (367.6,261.51) .. (367.82,261.76) .. controls (368.04,262) and (368.25,262.23) .. (368.49,262.23) .. controls (368.73,262.23) and (368.95,262) .. (369.17,261.76) .. controls (369.39,261.51) and (369.6,261.28) .. (369.84,261.28) .. controls (370.08,261.28) and (370.29,261.51) .. (370.51,261.76) .. controls (370.73,262) and (370.94,262.23) .. (371.19,262.23) .. controls (371.43,262.23) and (371.64,262) .. (371.86,261.76) .. controls (372.08,261.51) and (372.29,261.28) .. (372.54,261.28) .. controls (372.63,261.28) and (372.71,261.31) .. (372.79,261.36) ;
%Shape: Wave [id:dp7535794701721096] 
\draw   (412.21,261.84) .. controls (412.43,262.09) and (412.64,262.32) .. (412.88,262.32) .. controls (413.13,262.32) and (413.34,262.09) .. (413.56,261.84) .. controls (413.78,261.6) and (413.99,261.36) .. (414.23,261.36) .. controls (414.47,261.36) and (414.68,261.6) .. (414.9,261.84) .. controls (415.12,262.09) and (415.33,262.32) .. (415.58,262.32) .. controls (415.82,262.32) and (416.03,262.09) .. (416.25,261.84) .. controls (416.47,261.6) and (416.68,261.36) .. (416.93,261.36) .. controls (417.17,261.36) and (417.38,261.6) .. (417.6,261.84) .. controls (417.82,262.09) and (418.03,262.32) .. (418.28,262.32) .. controls (418.52,262.32) and (418.73,262.09) .. (418.95,261.84) .. controls (419.17,261.6) and (419.38,261.36) .. (419.62,261.36) .. controls (419.87,261.36) and (420.08,261.6) .. (420.3,261.84) .. controls (420.52,262.09) and (420.73,262.32) .. (420.97,262.32) .. controls (421.22,262.32) and (421.43,262.09) .. (421.65,261.84) .. controls (421.87,261.6) and (422.08,261.36) .. (422.32,261.36) .. controls (422.57,261.36) and (422.78,261.6) .. (423,261.84) .. controls (423.22,262.09) and (423.43,262.32) .. (423.67,262.32) .. controls (423.92,262.32) and (424.13,262.09) .. (424.35,261.84) .. controls (424.57,261.6) and (424.78,261.36) .. (425.02,261.36) .. controls (425.26,261.36) and (425.47,261.6) .. (425.69,261.84) .. controls (425.91,262.09) and (426.12,262.32) .. (426.37,262.32) .. controls (426.61,262.32) and (426.82,262.09) .. (427.04,261.84) .. controls (427.26,261.6) and (427.47,261.36) .. (427.72,261.36) .. controls (427.81,261.36) and (427.89,261.39) .. (427.97,261.45) ;
%Straight Lines [id:da2507846832140139] 
\draw    (536.61,261.76) -- (522.51,261.76) ;
%Straight Lines [id:da7314615993670931] 
\draw    (522.69,236.91) -- (522.51,261.76) ;
%Shape: Wave [id:dp8873506825739282] 
\draw   (506.57,261.85) .. controls (506.79,262.09) and (507,262.33) .. (507.24,262.33) .. controls (507.49,262.33) and (507.7,262.09) .. (507.92,261.85) .. controls (508.14,261.61) and (508.35,261.37) .. (508.59,261.37) .. controls (508.84,261.37) and (509.05,261.61) .. (509.27,261.85) .. controls (509.49,262.09) and (509.7,262.33) .. (509.94,262.33) .. controls (510.18,262.33) and (510.39,262.09) .. (510.61,261.85) .. controls (510.83,261.61) and (511.04,261.37) .. (511.29,261.37) .. controls (511.53,261.37) and (511.74,261.61) .. (511.96,261.85) .. controls (512.18,262.09) and (512.39,262.33) .. (512.64,262.33) .. controls (512.88,262.33) and (513.09,262.09) .. (513.31,261.85) .. controls (513.53,261.61) and (513.74,261.37) .. (513.99,261.37) .. controls (514.23,261.37) and (514.44,261.61) .. (514.66,261.85) .. controls (514.88,262.09) and (515.09,262.33) .. (515.34,262.33) .. controls (515.58,262.33) and (515.79,262.09) .. (516.01,261.85) .. controls (516.23,261.61) and (516.44,261.37) .. (516.68,261.37) .. controls (516.93,261.37) and (517.14,261.61) .. (517.36,261.85) .. controls (517.58,262.09) and (517.79,262.33) .. (518.03,262.33) .. controls (518.28,262.33) and (518.49,262.09) .. (518.71,261.85) .. controls (518.93,261.61) and (519.14,261.37) .. (519.38,261.37) .. controls (519.63,261.37) and (519.84,261.61) .. (520.06,261.85) .. controls (520.28,262.09) and (520.49,262.33) .. (520.73,262.33) .. controls (520.97,262.33) and (521.18,262.09) .. (521.4,261.85) .. controls (521.62,261.61) and (521.83,261.37) .. (522.08,261.37) .. controls (522.17,261.37) and (522.25,261.4) .. (522.34,261.45) ;
%Straight Lines [id:da7915434056763168] 
\draw    (506.49,229.12) -- (522.92,237.46) ;
%Shape: Wave [id:dp942873320168928] 
\draw   (506.38,245.88) .. controls (506.58,246.15) and (506.78,246.41) .. (506.96,246.31) .. controls (507.14,246.22) and (507.25,245.79) .. (507.36,245.34) .. controls (507.48,244.89) and (507.59,244.46) .. (507.76,244.36) .. controls (507.94,244.26) and (508.14,244.52) .. (508.35,244.8) .. controls (508.55,245.07) and (508.75,245.33) .. (508.93,245.23) .. controls (509.11,245.14) and (509.22,244.71) .. (509.33,244.26) .. controls (509.45,243.81) and (509.55,243.38) .. (509.73,243.28) .. controls (509.91,243.18) and (510.11,243.44) .. (510.32,243.72) .. controls (510.52,243.99) and (510.72,244.25) .. (510.9,244.15) .. controls (511.08,244.06) and (511.19,243.63) .. (511.3,243.18) .. controls (511.41,242.73) and (511.52,242.3) .. (511.7,242.2) .. controls (511.88,242.1) and (512.08,242.36) .. (512.28,242.64) .. controls (512.49,242.91) and (512.69,243.17) .. (512.87,243.07) .. controls (513.04,242.98) and (513.15,242.55) .. (513.27,242.1) .. controls (513.38,241.65) and (513.49,241.22) .. (513.67,241.12) .. controls (513.85,241.02) and (514.05,241.28) .. (514.25,241.56) .. controls (514.46,241.83) and (514.66,242.09) .. (514.84,241.99) .. controls (515.01,241.9) and (515.12,241.47) .. (515.24,241.02) .. controls (515.35,240.57) and (515.46,240.14) .. (515.64,240.04) .. controls (515.82,239.94) and (516.01,240.2) .. (516.22,240.48) .. controls (516.43,240.75) and (516.63,241.01) .. (516.8,240.91) .. controls (516.98,240.82) and (517.09,240.39) .. (517.21,239.94) .. controls (517.32,239.49) and (517.43,239.06) .. (517.61,238.96) .. controls (517.79,238.86) and (517.98,239.12) .. (518.19,239.4) .. controls (518.4,239.67) and (518.59,239.93) .. (518.77,239.84) .. controls (518.95,239.74) and (519.06,239.31) .. (519.17,238.86) .. controls (519.29,238.41) and (519.4,237.98) .. (519.58,237.88) .. controls (519.75,237.78) and (519.95,238.04) .. (520.16,238.32) .. controls (520.37,238.59) and (520.56,238.85) .. (520.74,238.76) .. controls (520.92,238.66) and (521.03,238.23) .. (521.14,237.78) .. controls (521.26,237.33) and (521.37,236.9) .. (521.54,236.8) .. controls (521.72,236.7) and (521.92,236.97) .. (522.13,237.24) .. controls (522.33,237.51) and (522.53,237.77) .. (522.71,237.68) .. controls (522.81,237.62) and (522.88,237.48) .. (522.95,237.28) ;
%Straight Lines [id:da6908589573296305] 
\draw    (559.85,261.66) -- (545.75,261.67) ;
%Straight Lines [id:da4621144534761412] 
\draw    (560.03,236.82) -- (559.85,261.66) ;
%Shape: Wave [id:dp7953530204591398] 
\draw   (559.92,261.57) .. controls (560.14,261.81) and (560.35,262.05) .. (560.6,262.05) .. controls (560.84,262.05) and (561.05,261.81) .. (561.27,261.57) .. controls (561.49,261.32) and (561.7,261.09) .. (561.95,261.09) .. controls (562.19,261.09) and (562.4,261.32) .. (562.62,261.57) .. controls (562.84,261.81) and (563.05,262.05) .. (563.3,262.05) .. controls (563.54,262.05) and (563.75,261.81) .. (563.97,261.57) .. controls (564.19,261.32) and (564.4,261.09) .. (564.64,261.09) .. controls (564.89,261.09) and (565.1,261.32) .. (565.32,261.57) .. controls (565.54,261.81) and (565.75,262.05) .. (565.99,262.05) .. controls (566.24,262.05) and (566.45,261.81) .. (566.67,261.57) .. controls (566.89,261.32) and (567.1,261.09) .. (567.34,261.09) .. controls (567.59,261.09) and (567.8,261.32) .. (568.02,261.57) .. controls (568.24,261.81) and (568.45,262.05) .. (568.69,262.05) .. controls (568.93,262.05) and (569.15,261.81) .. (569.37,261.57) .. controls (569.59,261.32) and (569.8,261.09) .. (570.04,261.09) .. controls (570.28,261.09) and (570.49,261.32) .. (570.71,261.57) .. controls (570.93,261.81) and (571.14,262.05) .. (571.39,262.05) .. controls (571.63,262.05) and (571.84,261.81) .. (572.06,261.57) .. controls (572.28,261.32) and (572.49,261.09) .. (572.74,261.09) .. controls (572.98,261.09) and (573.19,261.32) .. (573.41,261.57) .. controls (573.63,261.81) and (573.84,262.05) .. (574.09,262.05) .. controls (574.33,262.05) and (574.54,261.81) .. (574.76,261.57) .. controls (574.98,261.32) and (575.19,261.09) .. (575.43,261.09) .. controls (575.52,261.09) and (575.61,261.12) .. (575.69,261.17) ;
%Straight Lines [id:da34018025885486336] 
\draw    (543.83,229.02) -- (560.26,237.37) ;
%Shape: Wave [id:dp27493610835891713] 
\draw   (543.72,245.78) .. controls (543.92,246.06) and (544.12,246.32) .. (544.3,246.22) .. controls (544.48,246.12) and (544.59,245.69) .. (544.7,245.24) .. controls (544.82,244.79) and (544.93,244.36) .. (545.1,244.27) .. controls (545.28,244.17) and (545.48,244.43) .. (545.69,244.7) .. controls (545.89,244.98) and (546.09,245.24) .. (546.27,245.14) .. controls (546.45,245.04) and (546.56,244.61) .. (546.67,244.16) .. controls (546.78,243.71) and (546.89,243.28) .. (547.07,243.19) .. controls (547.25,243.09) and (547.45,243.35) .. (547.65,243.62) .. controls (547.86,243.9) and (548.06,244.16) .. (548.24,244.06) .. controls (548.42,243.96) and (548.52,243.53) .. (548.64,243.08) .. controls (548.75,242.63) and (548.86,242.2) .. (549.04,242.11) .. controls (549.22,242.01) and (549.42,242.27) .. (549.62,242.54) .. controls (549.83,242.82) and (550.03,243.08) .. (550.21,242.98) .. controls (550.38,242.88) and (550.49,242.45) .. (550.61,242) .. controls (550.72,241.55) and (550.83,241.12) .. (551.01,241.03) .. controls (551.19,240.93) and (551.39,241.19) .. (551.59,241.46) .. controls (551.8,241.74) and (552,242) .. (552.17,241.9) .. controls (552.35,241.8) and (552.46,241.37) .. (552.58,240.92) .. controls (552.69,240.47) and (552.8,240.04) .. (552.98,239.95) .. controls (553.16,239.85) and (553.35,240.11) .. (553.56,240.38) .. controls (553.77,240.66) and (553.97,240.92) .. (554.14,240.82) .. controls (554.32,240.72) and (554.43,240.29) .. (554.55,239.84) .. controls (554.66,239.39) and (554.77,238.97) .. (554.95,238.87) .. controls (555.13,238.77) and (555.32,239.03) .. (555.53,239.3) .. controls (555.74,239.58) and (555.93,239.84) .. (556.11,239.74) .. controls (556.29,239.64) and (556.4,239.21) .. (556.51,238.76) .. controls (556.63,238.31) and (556.74,237.89) .. (556.92,237.79) .. controls (557.09,237.69) and (557.29,237.95) .. (557.5,238.22) .. controls (557.71,238.5) and (557.9,238.76) .. (558.08,238.66) .. controls (558.26,238.56) and (558.37,238.14) .. (558.48,237.69) .. controls (558.6,237.24) and (558.71,236.81) .. (558.88,236.71) .. controls (559.06,236.61) and (559.26,236.87) .. (559.47,237.15) .. controls (559.67,237.42) and (559.87,237.68) .. (560.05,237.58) .. controls (560.15,237.53) and (560.22,237.38) .. (560.29,237.19) ;
%Straight Lines [id:da1488957228434511] 
\draw    (542.09,287.63) -- (542.09,321.39) ;
%Shape: Wave [id:dp608197965630397] 
\draw   (526.36,287.82) .. controls (526.58,288.07) and (526.79,288.3) .. (527.03,288.3) .. controls (527.27,288.3) and (527.49,288.07) .. (527.71,287.82) .. controls (527.92,287.58) and (528.14,287.34) .. (528.38,287.34) .. controls (528.62,287.34) and (528.83,287.58) .. (529.05,287.82) .. controls (529.27,288.07) and (529.48,288.3) .. (529.73,288.3) .. controls (529.97,288.3) and (530.18,288.07) .. (530.4,287.82) .. controls (530.62,287.58) and (530.83,287.34) .. (531.08,287.34) .. controls (531.32,287.34) and (531.53,287.58) .. (531.75,287.82) .. controls (531.97,288.07) and (532.18,288.3) .. (532.43,288.3) .. controls (532.67,288.3) and (532.88,288.07) .. (533.1,287.82) .. controls (533.32,287.58) and (533.53,287.34) .. (533.77,287.34) .. controls (534.02,287.34) and (534.23,287.58) .. (534.45,287.82) .. controls (534.67,288.07) and (534.88,288.3) .. (535.12,288.3) .. controls (535.37,288.3) and (535.58,288.07) .. (535.8,287.82) .. controls (536.02,287.58) and (536.23,287.34) .. (536.47,287.34) .. controls (536.72,287.34) and (536.93,287.58) .. (537.15,287.82) .. controls (537.37,288.07) and (537.58,288.3) .. (537.82,288.3) .. controls (538.06,288.3) and (538.28,288.07) .. (538.49,287.82) .. controls (538.71,287.58) and (538.93,287.34) .. (539.17,287.34) .. controls (539.41,287.34) and (539.62,287.58) .. (539.84,287.82) .. controls (540.06,288.07) and (540.27,288.3) .. (540.52,288.3) .. controls (540.76,288.3) and (540.97,288.07) .. (541.19,287.82) .. controls (541.41,287.58) and (541.62,287.34) .. (541.87,287.34) .. controls (541.96,287.34) and (542.04,287.38) .. (542.12,287.43) ;
%Shape: Wave [id:dp8646870030288578] 
\draw   (526.55,321.2) .. controls (526.77,321.45) and (526.98,321.68) .. (527.22,321.68) .. controls (527.47,321.68) and (527.68,321.45) .. (527.9,321.2) .. controls (528.12,320.96) and (528.33,320.72) .. (528.57,320.72) .. controls (528.82,320.72) and (529.03,320.96) .. (529.25,321.2) .. controls (529.47,321.45) and (529.68,321.68) .. (529.92,321.68) .. controls (530.17,321.68) and (530.38,321.45) .. (530.6,321.2) .. controls (530.82,320.96) and (531.03,320.72) .. (531.27,320.72) .. controls (531.51,320.72) and (531.72,320.96) .. (531.94,321.2) .. controls (532.16,321.45) and (532.37,321.68) .. (532.62,321.68) .. controls (532.86,321.68) and (533.07,321.45) .. (533.29,321.2) .. controls (533.51,320.96) and (533.72,320.72) .. (533.97,320.72) .. controls (534.21,320.72) and (534.42,320.96) .. (534.64,321.2) .. controls (534.86,321.45) and (535.07,321.68) .. (535.32,321.68) .. controls (535.56,321.68) and (535.77,321.45) .. (535.99,321.2) .. controls (536.21,320.96) and (536.42,320.72) .. (536.66,320.72) .. controls (536.91,320.72) and (537.12,320.96) .. (537.34,321.2) .. controls (537.56,321.45) and (537.77,321.68) .. (538.01,321.68) .. controls (538.26,321.68) and (538.47,321.45) .. (538.69,321.2) .. controls (538.91,320.96) and (539.12,320.72) .. (539.36,320.72) .. controls (539.61,320.72) and (539.82,320.96) .. (540.04,321.2) .. controls (540.26,321.45) and (540.47,321.68) .. (540.71,321.68) .. controls (540.96,321.68) and (541.17,321.45) .. (541.39,321.2) .. controls (541.61,320.96) and (541.82,320.72) .. (542.06,320.72) .. controls (542.15,320.72) and (542.23,320.75) .. (542.32,320.81) ;
%Straight Lines [id:da6935290671657457] 
\draw    (577.69,287.63) -- (591.14,287.54) ;
%Straight Lines [id:da63214052030362] 
\draw    (564.28,321.45) -- (577.69,321.39) ;
%Straight Lines [id:da47254741107253995] 
\draw    (577.69,287.63) -- (577.69,321.39) ;
%Shape: Wave [id:dp8609621525662562] 
\draw   (561.96,287.82) .. controls (562.18,288.07) and (562.39,288.3) .. (562.63,288.3) .. controls (562.88,288.3) and (563.09,288.07) .. (563.31,287.82) .. controls (563.53,287.58) and (563.74,287.34) .. (563.98,287.34) .. controls (564.23,287.34) and (564.44,287.58) .. (564.66,287.82) .. controls (564.88,288.07) and (565.09,288.3) .. (565.33,288.3) .. controls (565.57,288.3) and (565.79,288.07) .. (566.01,287.82) .. controls (566.23,287.58) and (566.44,287.34) .. (566.68,287.34) .. controls (566.92,287.34) and (567.13,287.58) .. (567.35,287.82) .. controls (567.57,288.07) and (567.78,288.3) .. (568.03,288.3) .. controls (568.27,288.3) and (568.48,288.07) .. (568.7,287.82) .. controls (568.92,287.58) and (569.13,287.34) .. (569.38,287.34) .. controls (569.62,287.34) and (569.83,287.58) .. (570.05,287.82) .. controls (570.27,288.07) and (570.48,288.3) .. (570.73,288.3) .. controls (570.97,288.3) and (571.18,288.07) .. (571.4,287.82) .. controls (571.62,287.58) and (571.83,287.34) .. (572.07,287.34) .. controls (572.32,287.34) and (572.53,287.58) .. (572.75,287.82) .. controls (572.97,288.07) and (573.18,288.3) .. (573.42,288.3) .. controls (573.67,288.3) and (573.88,288.07) .. (574.1,287.82) .. controls (574.32,287.58) and (574.53,287.34) .. (574.77,287.34) .. controls (575.02,287.34) and (575.23,287.58) .. (575.45,287.82) .. controls (575.67,288.07) and (575.88,288.3) .. (576.12,288.3) .. controls (576.36,288.3) and (576.58,288.07) .. (576.8,287.82) .. controls (577.02,287.58) and (577.23,287.34) .. (577.47,287.34) .. controls (577.56,287.34) and (577.64,287.38) .. (577.73,287.43) ;
%Shape: Wave [id:dp3788699869964578] 
\draw   (577.78,321.01) .. controls (578,321.26) and (578.21,321.49) .. (578.46,321.49) .. controls (578.7,321.49) and (578.91,321.26) .. (579.13,321.01) .. controls (579.35,320.77) and (579.56,320.54) .. (579.81,320.54) .. controls (580.05,320.54) and (580.26,320.77) .. (580.48,321.01) .. controls (580.7,321.26) and (580.91,321.49) .. (581.15,321.49) .. controls (581.4,321.49) and (581.61,321.26) .. (581.83,321.01) .. controls (582.05,320.77) and (582.26,320.54) .. (582.5,320.54) .. controls (582.75,320.54) and (582.96,320.77) .. (583.18,321.01) .. controls (583.4,321.26) and (583.61,321.49) .. (583.85,321.49) .. controls (584.1,321.49) and (584.31,321.26) .. (584.53,321.01) .. controls (584.75,320.77) and (584.96,320.54) .. (585.2,320.54) .. controls (585.44,320.54) and (585.65,320.77) .. (585.87,321.01) .. controls (586.09,321.26) and (586.31,321.49) .. (586.55,321.49) .. controls (586.79,321.49) and (587,321.26) .. (587.22,321.01) .. controls (587.44,320.77) and (587.65,320.54) .. (587.9,320.54) .. controls (588.14,320.54) and (588.35,320.77) .. (588.57,321.01) .. controls (588.79,321.26) and (589,321.49) .. (589.25,321.49) .. controls (589.49,321.49) and (589.7,321.26) .. (589.92,321.01) .. controls (590.14,320.77) and (590.35,320.54) .. (590.6,320.54) .. controls (590.84,320.54) and (591.05,320.77) .. (591.27,321.01) .. controls (591.49,321.26) and (591.7,321.49) .. (591.94,321.49) .. controls (592.19,321.49) and (592.4,321.26) .. (592.62,321.01) .. controls (592.84,320.77) and (593.05,320.54) .. (593.29,320.54) .. controls (593.38,320.54) and (593.47,320.57) .. (593.55,320.62) ;
%Straight Lines [id:da51217846769045] 
\draw    (484.59,285.94) -- (501.02,294.28) ;
%Shape: Wave [id:dp4243193117209738] 
\draw   (484.48,302.7) .. controls (484.68,302.97) and (484.88,303.23) .. (485.06,303.13) .. controls (485.24,303.04) and (485.35,302.61) .. (485.46,302.16) .. controls (485.57,301.71) and (485.68,301.28) .. (485.86,301.18) .. controls (486.04,301.08) and (486.24,301.34) .. (486.44,301.62) .. controls (486.65,301.89) and (486.85,302.15) .. (487.03,302.05) .. controls (487.21,301.96) and (487.31,301.53) .. (487.43,301.08) .. controls (487.54,300.63) and (487.65,300.2) .. (487.83,300.1) .. controls (488.01,300) and (488.21,300.26) .. (488.41,300.54) .. controls (488.62,300.81) and (488.82,301.07) .. (489,300.97) .. controls (489.17,300.88) and (489.28,300.45) .. (489.4,300) .. controls (489.51,299.55) and (489.62,299.12) .. (489.8,299.02) .. controls (489.98,298.92) and (490.18,299.18) .. (490.38,299.46) .. controls (490.59,299.73) and (490.79,299.99) .. (490.96,299.89) .. controls (491.14,299.8) and (491.25,299.37) .. (491.37,298.92) .. controls (491.48,298.47) and (491.59,298.04) .. (491.77,297.94) .. controls (491.95,297.84) and (492.14,298.1) .. (492.35,298.38) .. controls (492.56,298.65) and (492.76,298.91) .. (492.93,298.81) .. controls (493.11,298.72) and (493.22,298.29) .. (493.34,297.84) .. controls (493.45,297.39) and (493.56,296.96) .. (493.74,296.86) .. controls (493.92,296.76) and (494.11,297.02) .. (494.32,297.3) .. controls (494.53,297.57) and (494.72,297.83) .. (494.9,297.74) .. controls (495.08,297.64) and (495.19,297.21) .. (495.3,296.76) .. controls (495.42,296.31) and (495.53,295.88) .. (495.71,295.78) .. controls (495.88,295.68) and (496.08,295.94) .. (496.29,296.22) .. controls (496.5,296.49) and (496.69,296.75) .. (496.87,296.66) .. controls (497.05,296.56) and (497.16,296.13) .. (497.27,295.68) .. controls (497.39,295.23) and (497.5,294.8) .. (497.67,294.7) .. controls (497.85,294.6) and (498.05,294.86) .. (498.26,295.14) .. controls (498.46,295.41) and (498.66,295.67) .. (498.84,295.58) .. controls (499.02,295.48) and (499.13,295.05) .. (499.24,294.6) .. controls (499.36,294.15) and (499.46,293.72) .. (499.64,293.62) .. controls (499.82,293.52) and (500.02,293.79) .. (500.23,294.06) .. controls (500.43,294.33) and (500.63,294.59) .. (500.81,294.5) .. controls (500.9,294.44) and (500.98,294.3) .. (501.05,294.1) ;
%Straight Lines [id:da23192588975523198] 
\draw    (501.02,294.28) -- (500.88,313.52) ;
%Straight Lines [id:da4304206058074852] 
\draw    (517.09,305.07) -- (500.66,313.41) ;
%Shape: Wave [id:dp8305791421844065] 
\draw   (517.2,321.82) .. controls (516.99,322.1) and (516.79,322.36) .. (516.61,322.26) .. controls (516.44,322.16) and (516.33,321.73) .. (516.21,321.28) .. controls (516.1,320.83) and (515.99,320.4) .. (515.81,320.31) .. controls (515.63,320.21) and (515.44,320.47) .. (515.23,320.74) .. controls (515.02,321.02) and (514.82,321.28) .. (514.65,321.18) .. controls (514.47,321.08) and (514.36,320.66) .. (514.24,320.2) .. controls (514.13,319.75) and (514.02,319.32) .. (513.84,319.23) .. controls (513.66,319.13) and (513.47,319.39) .. (513.26,319.66) .. controls (513.05,319.94) and (512.86,320.2) .. (512.68,320.1) .. controls (512.5,320.01) and (512.39,319.58) .. (512.28,319.12) .. controls (512.16,318.67) and (512.05,318.24) .. (511.87,318.15) .. controls (511.7,318.05) and (511.5,318.31) .. (511.29,318.59) .. controls (511.08,318.86) and (510.89,319.12) .. (510.71,319.02) .. controls (510.53,318.93) and (510.42,318.5) .. (510.31,318.05) .. controls (510.19,317.59) and (510.08,317.17) .. (509.91,317.07) .. controls (509.73,316.97) and (509.53,317.23) .. (509.32,317.51) .. controls (509.12,317.78) and (508.92,318.04) .. (508.74,317.94) .. controls (508.56,317.85) and (508.45,317.42) .. (508.34,316.97) .. controls (508.22,316.51) and (508.12,316.09) .. (507.94,315.99) .. controls (507.76,315.89) and (507.56,316.15) .. (507.35,316.43) .. controls (507.15,316.7) and (506.95,316.96) .. (506.77,316.86) .. controls (506.59,316.77) and (506.48,316.34) .. (506.37,315.89) .. controls (506.26,315.44) and (506.15,315.01) .. (505.97,314.91) .. controls (505.79,314.81) and (505.59,315.07) .. (505.39,315.35) .. controls (505.18,315.62) and (504.98,315.88) .. (504.8,315.78) .. controls (504.62,315.69) and (504.52,315.26) .. (504.4,314.81) .. controls (504.29,314.36) and (504.18,313.93) .. (504,313.83) .. controls (503.82,313.73) and (503.62,313.99) .. (503.42,314.27) .. controls (503.21,314.54) and (503.01,314.8) .. (502.83,314.7) .. controls (502.66,314.61) and (502.55,314.18) .. (502.43,313.73) .. controls (502.32,313.28) and (502.21,312.85) .. (502.03,312.75) .. controls (501.85,312.65) and (501.66,312.91) .. (501.45,313.19) .. controls (501.24,313.46) and (501.04,313.72) .. (500.87,313.63) .. controls (500.77,313.57) and (500.69,313.42) .. (500.63,313.23) ;
%Straight Lines [id:da12574790611644937] 
\draw    (377,283.97) -- (391.42,292.31) ;
%Straight Lines [id:da709554007981575] 
\draw    (377,300.64) -- (391.42,292.31) ;
%Shape: Wave [id:dp5142321672474585] 
\draw   (391.61,302.83) .. controls (391.98,302.49) and (392.34,302.16) .. (392.34,301.78) .. controls (392.34,301.4) and (391.98,301.07) .. (391.61,300.72) .. controls (391.24,300.38) and (390.88,300.05) .. (390.88,299.67) .. controls (390.88,299.29) and (391.24,298.96) .. (391.61,298.61) .. controls (391.98,298.27) and (392.34,297.94) .. (392.34,297.56) .. controls (392.34,297.18) and (391.98,296.85) .. (391.61,296.5) .. controls (391.24,296.16) and (390.88,295.83) .. (390.88,295.45) .. controls (390.88,295.07) and (391.24,294.74) .. (391.61,294.4) .. controls (391.98,294.05) and (392.34,293.72) .. (392.34,293.34) .. controls (392.34,292.96) and (391.98,292.63) .. (391.61,292.29) .. controls (391.54,292.22) and (391.47,292.16) .. (391.4,292.09) ;
%Straight Lines [id:da36526098315232036] 
\draw    (391.54,302.66) -- (391.67,313.52) ;
%Straight Lines [id:da05726934580490495] 
\draw    (407.97,304.97) -- (391.54,313.32) ;
%Shape: Wave [id:dp3906459083645649] 
\draw   (408.08,321.73) .. controls (407.88,322) and (407.68,322.27) .. (407.5,322.17) .. controls (407.32,322.07) and (407.21,321.64) .. (407.1,321.19) .. controls (406.98,320.74) and (406.87,320.31) .. (406.7,320.21) .. controls (406.52,320.11) and (406.32,320.38) .. (406.11,320.65) .. controls (405.91,320.93) and (405.71,321.19) .. (405.53,321.09) .. controls (405.35,320.99) and (405.24,320.56) .. (405.13,320.11) .. controls (405.02,319.66) and (404.91,319.23) .. (404.73,319.13) .. controls (404.55,319.04) and (404.35,319.3) .. (404.15,319.57) .. controls (403.94,319.85) and (403.74,320.11) .. (403.56,320.01) .. controls (403.38,319.91) and (403.27,319.48) .. (403.16,319.03) .. controls (403.05,318.58) and (402.94,318.15) .. (402.76,318.05) .. controls (402.58,317.96) and (402.38,318.22) .. (402.18,318.49) .. controls (401.97,318.77) and (401.77,319.03) .. (401.59,318.93) .. controls (401.42,318.83) and (401.31,318.4) .. (401.19,317.95) .. controls (401.08,317.5) and (400.97,317.07) .. (400.79,316.97) .. controls (400.61,316.88) and (400.41,317.14) .. (400.21,317.41) .. controls (400,317.69) and (399.8,317.95) .. (399.62,317.85) .. controls (399.45,317.75) and (399.34,317.32) .. (399.22,316.87) .. controls (399.11,316.42) and (399,315.99) .. (398.82,315.89) .. controls (398.64,315.8) and (398.45,316.06) .. (398.24,316.33) .. controls (398.03,316.61) and (397.83,316.87) .. (397.66,316.77) .. controls (397.48,316.67) and (397.37,316.24) .. (397.25,315.79) .. controls (397.14,315.34) and (397.03,314.91) .. (396.85,314.81) .. controls (396.68,314.72) and (396.48,314.98) .. (396.27,315.25) .. controls (396.06,315.53) and (395.87,315.79) .. (395.69,315.69) .. controls (395.51,315.59) and (395.4,315.16) .. (395.29,314.71) .. controls (395.17,314.26) and (395.06,313.83) .. (394.88,313.73) .. controls (394.71,313.64) and (394.51,313.9) .. (394.3,314.17) .. controls (394.09,314.45) and (393.9,314.71) .. (393.72,314.61) .. controls (393.54,314.51) and (393.43,314.08) .. (393.32,313.63) .. controls (393.2,313.18) and (393.09,312.75) .. (392.92,312.66) .. controls (392.74,312.56) and (392.54,312.82) .. (392.33,313.09) .. controls (392.13,313.37) and (391.93,313.63) .. (391.75,313.53) .. controls (391.65,313.48) and (391.58,313.33) .. (391.51,313.14) ;
%Straight Lines [id:da48632555755553064] 
\draw    (417.09,286.84) -- (446.32,286.93) ;
%Straight Lines [id:da7083142539245841] 
\draw    (432.88,320.78) -- (446.29,320.73) ;
%Straight Lines [id:da8212037596768728] 
\draw    (432.91,303.34) -- (432.88,320.78) ;
%Shape: Wave [id:dp7194183986048994] 
\draw   (417.33,320.59) .. controls (417.55,320.84) and (417.76,321.07) .. (418.01,321.07) .. controls (418.25,321.07) and (418.46,320.84) .. (418.68,320.59) .. controls (418.9,320.35) and (419.11,320.11) .. (419.36,320.11) .. controls (419.6,320.11) and (419.81,320.35) .. (420.03,320.59) .. controls (420.25,320.84) and (420.46,321.07) .. (420.71,321.07) .. controls (420.95,321.07) and (421.16,320.84) .. (421.38,320.59) .. controls (421.6,320.35) and (421.81,320.11) .. (422.05,320.11) .. controls (422.3,320.11) and (422.51,320.35) .. (422.73,320.59) .. controls (422.95,320.84) and (423.16,321.07) .. (423.4,321.07) .. controls (423.65,321.07) and (423.86,320.84) .. (424.08,320.59) .. controls (424.3,320.35) and (424.51,320.11) .. (424.75,320.11) .. controls (425,320.11) and (425.21,320.35) .. (425.43,320.59) .. controls (425.65,320.84) and (425.86,321.07) .. (426.1,321.07) .. controls (426.34,321.07) and (426.56,320.84) .. (426.78,320.59) .. controls (427,320.35) and (427.21,320.11) .. (427.45,320.11) .. controls (427.69,320.11) and (427.9,320.35) .. (428.12,320.59) .. controls (428.34,320.84) and (428.55,321.07) .. (428.8,321.07) .. controls (429.04,321.07) and (429.25,320.84) .. (429.47,320.59) .. controls (429.69,320.35) and (429.9,320.11) .. (430.15,320.11) .. controls (430.39,320.11) and (430.6,320.35) .. (430.82,320.59) .. controls (431.04,320.84) and (431.25,321.07) .. (431.5,321.07) .. controls (431.74,321.07) and (431.95,320.84) .. (432.17,320.59) .. controls (432.39,320.35) and (432.6,320.11) .. (432.84,320.11) .. controls (432.93,320.11) and (433.02,320.15) .. (433.1,320.2) ;
%Shape: Wave [id:dp3399795985762879] 
\draw   (432.91,303.34) .. controls (433.4,303) and (433.88,302.67) .. (433.88,302.29) .. controls (433.88,301.91) and (433.4,301.58) .. (432.91,301.23) .. controls (432.41,300.89) and (431.94,300.56) .. (431.94,300.18) .. controls (431.94,299.8) and (432.41,299.47) .. (432.91,299.12) .. controls (433.4,298.78) and (433.88,298.45) .. (433.88,298.07) .. controls (433.88,297.69) and (433.4,297.36) .. (432.91,297.01) .. controls (432.41,296.67) and (431.94,296.34) .. (431.94,295.96) .. controls (431.94,295.58) and (432.41,295.25) .. (432.91,294.9) .. controls (433.4,294.56) and (433.88,294.23) .. (433.88,293.85) .. controls (433.88,293.47) and (433.4,293.14) .. (432.91,292.79) .. controls (432.41,292.45) and (431.94,292.12) .. (431.94,291.74) .. controls (431.94,291.36) and (432.41,291.03) .. (432.91,290.69) .. controls (433.4,290.34) and (433.88,290.01) .. (433.88,289.63) .. controls (433.88,289.25) and (433.4,288.92) .. (432.91,288.58) .. controls (432.41,288.23) and (431.94,287.9) .. (431.94,287.52) .. controls (431.94,287.26) and (432.16,287.03) .. (432.45,286.79) ;
\end{tikzpicture}
